QCCDCert: Formally Verified Compilation for QCCD Co-Design

Quantum charge-coupled device (QCCD) architectures enable scalable trapped-ion quantum computing by dynamically shuttling ions between specialized processing and storage zones. A QCCD can be built with many trap sizes and layouts. Comparing them requires compiling every program under each design's transport, capacity and control constraints, and trusting the target code of each compilation. We present a co-design framework built on one Lean-verified compiler. The hardware description and its operating rules are compiler inputs, so a single theorem covers every candidate design: the target code of every compilation preserves its program's behavior and obeys the hardware rules. Across 75 benchmark programs of 11 to 130 qubits, the best design found takes 66% less modeled execution time on average than the worst design of equal capacity. An AI agent that proposes devices based on our compiler's checked results beats the fastest of these designs on 71 of 75 programs. Our verified compiler provably avoids the 11 defects that we report in three previous compilers. It scales to hundreds of qubits, compiling 512-qubit programs for a 38-trap device in 1 to 29 minutes.

==> fig-agent-bars.tex <==
% Generated by paper-support/review/isca27-strengthening-2026-11-09/
% design_search_bars.py in the Artifact; do not edit by hand.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{6.2}{7.4}\selectfont,
  lab/.style={inner sep=0pt,text=qink},
  ms/.style={inner sep=0pt,text=qink!75,font=\sffamily\fontsize{5.8}{7}\selectfont},
  pct/.style={inner sep=0pt,text=qred,font=\sffamily\bfseries\fontsize{6.4}{7.6}\selectfont}]
\path[use as bounding box] (0,12.0) rectangle (240,-95.0);
\node[lab,anchor=west] at (0,7.0) {\tikz[baseline=.1pt]{\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (0pt,0pt) rectangle (7pt,5pt);}~best manual design\hspace{9pt}\tikz[baseline=.1pt]{\path[fill=qteal!70,draw=qteal,line width=.4pt] (0pt,0pt) rectangle (7pt,5pt);}~device proposed by the agent};
\node[ms,anchor=east] at (240,7.0) {finish time};
\node[lab,anchor=east] at (54.0,-3.50) {qec9xz-17\,\pglyph{sparse}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-5.80) rectangle (162.0,-1.20);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-5.80) rectangle (117.99,-1.20);
\node[pct,anchor=east] at (190.0,-3.50) {$-$42.3\%};
\node[ms,anchor=east] at (240,-3.50) {8.56\,$\to$\,4.94\,ms};
\node[lab,anchor=east] at (54.0,-10.50) {dnn-51\,\pglyph{sparse}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-12.80) rectangle (162.0,-8.20);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-12.80) rectangle (122.32,-8.20);
\node[pct,anchor=east] at (190.0,-10.50) {$-$38.2\%};
\node[ms,anchor=east] at (240,-10.50) {61.3\,$\to$\,37.9\,ms};
\node[lab,anchor=east] at (54.0,-20.00) {dnn-16\,\pglyph{chain}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-22.30) rectangle (162.0,-17.70);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-22.30) rectangle (129.86,-17.70);
\node[pct,anchor=east] at (190.0,-20.00) {$-$30.9\%};
\node[ms,anchor=east] at (240,-20.00) {21.1\,$\to$\,14.6\,ms};
\node[lab,anchor=east] at (54.0,-27.00) {ghz-32\,\pglyph{chain}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-29.30) rectangle (162.0,-24.70);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-29.30) rectangle (146.02,-24.70);
\node[pct,anchor=east] at (190.0,-27.00) {$-$15.4\%};
\node[ms,anchor=east] at (240,-27.00) {6.35\,$\to$\,5.37\,ms};
\node[lab,anchor=east] at (54.0,-36.50) {multiplier-75\,\pglyph{local}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-38.80) rectangle (162.0,-34.20);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-38.80) rectangle (141.17,-34.20);
\node[pct,anchor=east] at (190.0,-36.50) {$-$20.0\%};
\node[ms,anchor=east] at (240,-36.50) {1167\,$\to$\,933\,ms};
\node[lab,anchor=east] at (54.0,-43.50) {sup-64\,\pglyph{local}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-45.80) rectangle (162.0,-41.20);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-45.80) rectangle (151.58,-41.20);
\node[pct,anchor=east] at (190.0,-43.50) {$-$10.0\%};
\node[ms,anchor=east] at (240,-43.50) {75.4\,$\to$\,67.9\,ms};
\node[lab,anchor=east] at (54.0,-53.00) {bv-32\,\pglyph{star}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-55.30) rectangle (162.0,-50.70);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-55.30) rectangle (145.41,-50.70);
\node[pct,anchor=east] at (190.0,-53.00) {$-$16.0\%};
\node[ms,anchor=east] at (240,-53.00) {7.84\,$\to$\,6.59\,ms};
\node[lab,anchor=east] at (54.0,-60.00) {bv-128\,\pglyph{star}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-62.30) rectangle (162.0,-57.70);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-62.30) rectangle (146.25,-57.70);
\node[pct,anchor=east] at (190.0,-60.00) {$-$15.1\%};
\node[ms,anchor=east] at (240,-60.00) {25.7\,$\to$\,21.8\,ms};
\node[lab,anchor=east] at (54.0,-69.50) {qft-18\,\pglyph{dense}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-71.80) rectangle (162.0,-67.20);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-71.80) rectangle (145.97,-67.20);
\node[pct,anchor=east] at (190.0,-69.50) {$-$15.4\%};
\node[ms,anchor=east] at (240,-69.50) {32.4\,$\to$\,27.4\,ms};
\node[lab,anchor=east] at (54.0,-76.50) {qft-64 nb\,\pglyph{dense}};
\path[fill=qgrey!45,draw=qgrey,line width=.4pt] (58.0,-78.80) rectangle (162.0,-74.20);
\path[fill=qteal!70,draw=qteal,line width=.4pt] (58.0,-78.80) rectangle (150.31,-74.20);
\node[pct,anchor=east] at (190.0,-76.50) {$-$11.2\%};
\node[ms,anchor=east] at (240,-76.50) {422\,$\to$\,375\,ms};
\draw[qink,line width=.5pt] (58.0,-81.50)--(166.2,-81.50);
\draw[qink,line width=.5pt] (58.0,-81.50)--(58.0,-83.50);
\node[ms,anchor=north] at (58.0,-84.50) {0};
\draw[qink,line width=.5pt] (110.0,-81.50)--(110.0,-83.50);
\node[ms,anchor=north] at (110.0,-84.50) {50\%};
\draw[qink,line width=.5pt] (162.0,-81.50)--(162.0,-83.50);
\node[ms,anchor=north] at (162.0,-84.50) {100\%};
\node[ms,anchor=north west] at (171.0,-84.50) {of the best manual time};
\end{tikzpicture}}
\caption{The agent's device against the best manual design under three placement rules:
per interaction graph (purple), the two largest reductions among the
67 programs with five or more manual designs compared under each rule.}
\label{fig:agent-bars}
\Description{Horizontal bars for 10 programs, two per circuit interaction graph. Each grey bar is
the best manual design at 100 percent and the teal bar over it is the device proposed by the
agent. qec9xz-17: minus 42.3 percent. dnn-51: minus 38.2 percent. dnn-16: minus 30.9 percent. ghz-32: minus 15.4 percent. multiplier-75: minus 20.0 percent. sup-64: minus 10.0 percent. bv-32: minus 16.0 percent. bv-128: minus 15.1 percent. qft-18: minus 15.4 percent. qft-64 nb: minus 11.2 percent.}
\end{figure}


==> fig-assertions.tex <==
% Section 3 diagram: what an assertion observes on one frame, the three rule
% families, and elaboration. It expands the "Operating rules" box of Fig. 1.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{6.8}{8}\selectfont,
  txt/.style={inner sep=0pt,anchor=west,text=qink},
  obs/.style={inner sep=1pt,text=qink,fill=white,align=center},
  fam/.style={inner sep=0pt,anchor=west,text=qink,
    font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont},
  elab/.style={draw=qgreen,fill=qmint,rounded corners=2pt,line width=.5pt,
    inner sep=2.5pt,align=center,text=qink},
  flowg/.style={-{Stealth[length=3.5pt,width=3pt]},qgreen,line width=.7pt},
  sep/.style={qrail,line width=.4pt}]
\path[use as bounding box] (-2,6) rectangle (242,-200);
\QCCDFigHead{tag}{\S2.3}{Operating rules: assertions over one event frame}

% (a) The transport frame F1 and what a formula can observe on it.
\node[txt,text=qgrey] at (0,-12) {(a) Observations on $F_1$ = transport q0:\,S$\to$G along $p_0$, $t=0$, $\delta=2$};
\begin{scope}
\QCCDUnit=.62bp\qccdpadsfalse\qccdionlabelsfalse
\begin{scope}[shift={(48,-34)},x=\QCCDUnit,y=-\QCCDUnit]
  \QCCDDevice{primer}{12}
  \draw[qblue,dashed,line width=1.2\QCCDUnit,rounded corners=5\QCCDUnit]
    (88,9) rectangle (132,41);
  \QCCDIon[qblue!35]{q0}{S}{0}\QCCDIon{q1}{G}{1}\QCCDIon[qblue]{q0n}{G}{0}
  \draw[qblue,line width=2\QCCDUnit,-{Stealth[length=3.5bp,width=3bp]}]
    (25,0)--(110,0)--(186,0);
\end{scope}
\end{scope}
\node[obs,anchor=north] at (63.5,-57)  {$N^-(\mathrm S)=1$\\$N^+(\mathrm S)=0$};
\node[obs,anchor=north] at (116,-57) {$N^{\rm tr}(\mathrm J)=1$\\{\color{qgrey}passes via J}};
\node[obs,anchor=north] at (172,-57) {$N^-(\mathrm G)=1$\\$N^+(\mathrm G)=2$};
\node[obs,anchor=south,text=qblue] at (116,-30) {\rev{$M(p_0)=M(0)=1$,\ \ $W(0)=1$}};
\node[txt,anchor=north west,align=left] at (204,-30)
  {$n_{\rm move}=1$\\$n_{\rm optical}=0$\\$P(\mathrm G)=0$};
\node[txt,anchor=north west] at (0,-80) {$N^{\rm tr}(s)=|\{q\mid\pos^-(q)=s\lor\pos^+(q)=s\}|+|\{m\mid s\in\via(m)\}|$};
\node[txt,anchor=north west,text=qgrey] at (0,-90) {residents, departures and arrivals, plus ions passing through $s$};

% (b) Three families of rules, each checked on F1.
\draw[sep] (0,-102)--(240,-102);
\node[txt,text=qgrey] at (0,-109) {(b) Three families of rules, evaluated on $F_1$};
\node[fam] at (0,-122) {Occupancy};
\node[txt] at (68,-122) {$\forall s{:}\mathcal S.\;N^{\rm tr}(s)\leq\capa(s)$};
\node[txt] at (176,-122) {$1\le1,\,1\le1,\,2\le2$};
\node[fam] at (0,-135) {Transport, control};
\node[txt] at (68,-135) {$\forall c{:}\mathcal C_T.\;W(c)\leq1$};
\node[txt] at (176,-135) {\rev{$W(0)=1\le1$}};
\node[fam] at (0,-148) {Operation, timing};
\node[txt] at (68,-148) {$n_{\rm optical}>0\Rightarrow t\geq5$};
\node[txt] at (176,-148) {$n_{\rm optical}=0$};
\foreach \y in {-122,-135,-148}{\node[okmark] at (237,\y) {\cmark};}

% (c) Elaboration turns a quantified formula into a core rule for this device.
\draw[sep] (0,-158)--(240,-158);
\node[txt,text=qgrey] at (0,-165) {(c) One proof for every formula: elaborate, then evaluate};
\node[elab,anchor=west] (phi) at (0,-182) {$\forall s{:}\mathcal S.$\\$N^{\rm tr}(s)\leq\capa(s)$};
\node[elab,anchor=west] (core) at (74,-182)
  {$N^{\rm tr}(\mathrm S)\leq1\land N^{\rm tr}(\mathrm J)\leq1$\\$\land\,N^{\rm tr}(\mathrm G)\leq2$};
\node[elab,anchor=west] (ok) at (186,-182) {\cmark\ or \xmark\\on every $F$};
\draw[flowg] (phi)--node[above,inner sep=1.5pt,font=\sffamily\fontsize{6}{7}\selectfont]{\rev{elaborate}}(core);
\draw[flowg] (core)--node[above,inner sep=1.5pt,font=\sffamily\fontsize{6}{7}\selectfont]{eval}(ok);
\node[txt,anchor=north,text=qgreen] at (120,-194)
  {\rev{Same truth value before and after elaboration (proved in Lean)}};
\end{tikzpicture}}
\caption{Operating rules are formulas over the observations of one event
frame. (a) The counts a formula can read on the transport frame of
Fig.~\ref{fig:event-frames}: $M$ counts moving ions and $W$ distinct
waveforms on transport channel 0. (b) One rule of each family. (c)
Elaboration expands quantifiers over the declared resources, and a
verified evaluator decides the result on every frame.}
\label{fig:assertions}
\Description{Top: the S, J, G device during the transport of q0 from S
to G, annotated with the counts N minus, N plus, N transit, M and W.
Middle: an occupancy, a transport and a timing rule, each true on the
frame. Bottom: a quantified formula is elaborated into a conjunction over
the three sites and evaluated.}
\end{figure}


==> fig-baseline-bugs.tex <==
% Defects found in three published QCCD compilers (Section 6.2), each with the
% rule the tool itself states, the schedule it emitted, and how our compiler
% excludes it. Mechanisms and counts were checked against the upstream source.
\begin{figure*}[t]
\centering
% Devices are drawn with the hardware grammar of Figs. 2 and 4 (qccd-hardware.tex).
% A device: centre x, centre y, architecture, contents in scene units.
\newcommand{\BugDevice}[5][.5bp]{%
  \begin{scope}\QCCDUnit=#1\qccdpadsfalse\qccdionlabelsfalse
  \begin{scope}[shift={(#2,#3)},x=\QCCDUnit,y=-\QCCDUnit]
    \QCCDDevice{#4}{12}#5
  \end{scope}\end{scope}}
% An ion with its number above it: colour, name, site, slot, number.
\newcommand{\BugIon}[5]{\QCCDIon[#1]{#2}{#3}{#4}\BugNumber{($(#2)+(0,-20)$)}{qhwInk}{#5}}
\newcommand{\BugNumber}[3]{\begingroup\contourlength{.8bp}%
  \node[inner sep=0pt,text=#2,font=\fontencoding{T1}\fontfamily{phv}\fontseries{b}%
    \fontsize{5.8bp}{5.8bp}\selectfont] at #1 {\contour{white}{#3}};\endgroup}
\newcommand{\BugName}[3]{\node[inner sep=0pt,text=qgrey,
  font=\sffamily\fontsize{6.2}{7}\selectfont,anchor=north] at (#1,#2) {#3};}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{7}{8.4}\selectfont,
  head/.style={inner sep=0pt,anchor=north west,text=qink,
    font=\sffamily\bfseries\fontsize{7.6}{9}\selectfont},
  txt/.style={inner sep=0pt,anchor=north west,text=qink,align=left},
  rule/.style={inner sep=0pt,anchor=north west,text=qgrey,align=left,
    font=\sffamily\itshape\fontsize{6.8}{8}\selectfont},
  bad/.style={inner sep=0pt,anchor=north west,text=qred,align=left,
    font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont},
  good/.style={inner sep=0pt,anchor=north west,text=qgreen,align=left,
    font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont},
  move/.style={-{Stealth[length=3pt,width=2.6pt]},line width=.8pt},
  sep/.style={qrail,line width=.5pt}]
\path[use as bounding box] (0,2) rectangle (516,-146);
\draw[sep] (170,0)--(170,-144) (344,0)--(344,-144);
\foreach \x in {0,176,350}{\draw[sep] (\x,-110)--(\x+164,-110);}

% (a) QCCDSim: the swap partner is not moved in the chain record.
\node[head] at (0,0) {(a) QCCDSim~\cite{murali2020architecting}: chain order};
\node[rule] at (0,-11) {Own rule: only the end ion leaves; else gate swap.};
\node[txt] at (0,-23) {\rev{States 1\,2\,3: swap 1 and 3, then state 1 leaves right}};
% The ion that left with state 1, on the rail to the right of the trap.
\newcommand{\BugLeft}{\path[fill=qhwData!40,draw=white,line width=3.9\QCCDUnit] (47,0) circle[radius=8.8\QCCDUnit];
  \BugNumber{(47,-20)}{qhwInk!55}{1}\draw[move,qgrey] (59,0)--(73,0);}
\BugDevice{40}{-48}{bugtrap}{\BugIon{qhwData}{i3}{T}{0}{3}\BugIon{qblue}{i2}{T}{1}{2}\BugLeft
  \draw[move,qred,rounded corners=2pt] ($(i2)+(0,10)$)--($(i2)+(0,15)$)--(-64,15);}
\BugDevice{124}{-48}{bugtrap}{\BugIon{qblue}{i2}{T}{0}{2}\BugIon{qhwData}{i3}{T}{1}{3}\BugLeft}
\BugName{40}{-58}{\rev{states after the exit}}\BugName{124}{-58}{QCCDSim record}
\node[inner sep=0pt,text=qred,font=\sffamily\bfseries\fontsize{11}{12}\selectfont]
  at (82,-48) {$\neq$};
\node[bad] at (0,-70) {\rev{Next, state 2 leaves left with no swap,}\\\rev{although state 3 is at the left end}};
\node[good] at (0,-89) {\rev{Ours: update the state order; exchange}\\\rev{states 2 and 3 before the left exit}};
\node[txt] at (0,-114) {4 of 11 schedules fail the chain check;\\\rev{QFT-64: 69 missing exchanges (32.9\,ms)}};
\node[rule] at (0,-134) {Excluded by the chain machine (\S5)};

% (b) Muzzle the Shuttle: re-balancing routes an ion through a full trap.
\node[head] at (176,0) {(b) Muzzle the Shuttle~\cite{saki2022muzzle}: capacity};
\node[rule] at (176,-11) {Own rule: a full trap cannot receive an ion.};
\node[txt] at (176,-23) {Re-balancing moves an ion T0$\to$T2 via full T1:};
\BugDevice{203}{-50}{bugline}{%
  \BugIon{qhwData}{i0}{T0}{0}{0}\BugIon{qhwData}{i2}{T0}{1}{2}\BugIon{qhwData!35}{i3}{T0}{2}{3}
  \BugIon{qhwData}{i1}{T1}{0}{1}\BugIon{qhwData}{i4}{T1}{1}{4}\BugIon{qhwData}{i5}{T1}{2}{5}
  \BugIon{qhwData}{i6}{T2}{0}{6}
  % the fourth ion, at the port of the full trap T1
  \path[fill=qred,draw=white,line width=3\QCCDUnit] (70,0) circle[radius=8.8\QCCDUnit];
  \BugNumber{(70,-20)}{qred}{3}
  \draw[move,qred,rounded corners=2pt] ($(i3)+(0,-28)$)--($(i3)+(0,-35)$)
    --($(T2-slot-2)+(0,-35)$)--($(T2-slot-2)+(0,-11)$);}
\BugName{203}{-60}{T0 (full)}\BugName{258}{-60}{T1 (cap.\ 3)}\BugName{313}{-60}{T2}
\node[bad] at (176,-70) {T1 holds 4 ions in 3 places during\\the merge};
\node[good] at (176,-89) {\rev{Ours: transit capacity rejects four ions}\\\rev{in three slots; first make room in T1}};
\node[txt] at (176,-114) {27 of 76 schedules, all five programs of\\its own evaluation; the authors' fix removes it};
\node[rule] at (176,-134) {Excluded by transit capacity (Thm.~\ref{thm:compile-correct})};

% (c) MQT IonShuttler: two ions cross one junction in one time step.
\node[head] at (350,0) {(c) MQT IonShuttler~\cite{schoenberger2025multizone}: junctions};
\node[rule] at (350,-11) {Own rule: moves in one step share no junction.};
\node[txt] at (350,-23) {Step 18, one corner junction J of a 2$\times$2 grid:};
\BugDevice{410}{-53}{bugcross}{\QCCDIon[qblue]{ib}{W}{0}\QCCDIon[qorange]{io}{N}{0}
  \BugNumber{(-8,8)}{qhwInk}{J}
  \draw[move,qblue] (-46,-9)--(64,-9);
  \draw[move,qorange] (9,-32)--(9,30);}
\node[inner sep=0pt,text=qgrey,font=\sffamily\fontsize{6.2}{7}\selectfont,anchor=west,
  align=left] at (455,-48) {blue: leaves a gate zone,\\exempt from the test};
\node[bad] at (350,-70) {Two ions cross J in the same step};
\node[good] at (350,-89) {Ours: J is a site of capacity 1; events\\that share a site never overlap};
\node[txt] at (350,-114) {69 of 498 schedules, all on grids with three or\\four gate zones joined by one-site paths};
\node[rule] at (350,-134) {Excluded by site exclusion (\S5)};
\end{tikzpicture}}
\caption{One rule violation in each of three published QCCD compilers,
run unchanged; each breaks a rule that the tool itself states (italic).
Numbers in (a) name quantum states. A gate SWAP exchanges states,
not ion positions: the rightmost ion leaves, giving state order 3,\,2;
the stale record 2,\,3 omits a later exchange. In (c), a gate zone is a trap
where gates run.}
\label{fig:baseline-bugs}
\Description{Three panels. (a) A QCCDSim trap whose true chain is 3, 2
while QCCDSim records 2, 3, so state 2 later leaves from the middle. (b) A
Muzzle-the-Shuttle re-balancing move that merges a fourth ion into a full
trap of capacity three. (c) Two ions crossing one junction of an
MQT-IonShuttler grid in the same time step. Each panel states the extent
and the property of our compiler that excludes it.}
\end{figure*}


==> fig-codesign-search.tex <==
% A per-tool comparison and the role of each feature in the co-design loop.
\begin{figure}[t]
\centering
\begingroup
% This local patch removes an unneeded path identifier only in this figure.
\makeatletter
\patchcmd{\qccd@architecture@ring}{{L0}}{{}}{}{}
% Give all three thumbnail layouts the same total of 16 ion slots.
\expandafter\patchcmd\csname qccd@architecture@line4\endcsname{{2}{qhwTrap}}{{4}{qhwTrap}}{}{}
\expandafter\patchcmd\csname qccd@architecture@line4\endcsname{{2}{qhwTrap}}{{4}{qhwTrap}}{}{}
\expandafter\patchcmd\csname qccd@architecture@line4\endcsname{{2}{qhwTrap}}{{4}{qhwTrap}}{}{}
\expandafter\patchcmd\csname qccd@architecture@line4\endcsname{{2}{qhwTrap}}{{4}{qhwTrap}}{}{}
\patchcmd{\qccd@architecture@grid}
  {{T0_1h}{140}{203}{0}{qhwTrap}{2}}
  {{T0_1h}{140}{203}{0}{qhwTrap}{4}}{}{}
\makeatother
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{7.5}{9}\selectfont,
  head/.style={inner sep=0pt,text=black,align=left,anchor=north west,
    font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  txt/.style={inner sep=0pt,text=black,align=center},
  small/.style={txt,font=\sffamily\fontsize{6.8}{8}\selectfont},
  feature/.style={txt,font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont},
  card/.style={draw=qgrey!65,fill=qcard,rounded corners=2.5pt,line width=.65pt},
  trustbadge/.style={circle,fill=white,line width=.9pt,minimum size=14.5pt,
    inner sep=0pt,font=\fontsize{11}{11}\selectfont},
  flow/.style={-{Stealth[length=3.6pt,width=3pt]},line width=.85pt,
    draw=qgreen,rounded corners=2pt}]
\path[use as bounding box] (-6,5) rectangle (248,-294);

% (a) Each evaluated prior work has its own column and citation.
\node[head] at (0,4) {(a) Comparison with prior work};
\path[fill=qmint!45] (212,-11) rectangle (248,-91);
\node[small,anchor=west,font=\sffamily\bfseries\fontsize{7.2}{8.5}\selectfont]
  at (3,-22) {Feature};
\node[small,font=\sffamily\fontsize{6.7}{7.5}\selectfont] at (122,-22)
  {QCCDSim\\\cite{murali2020architecting}};
\node[small,font=\sffamily\fontsize{6.7}{7.5}\selectfont] at (158,-22)
  {Muzzle the\\Shuttle~\cite{saki2022muzzle}};
\node[small,font=\sffamily\fontsize{6.7}{7.5}\selectfont] at (194,-22)
  {MQT\\IonShuttler\\\cite{schoenberger2025multizone}};
\node[feature] at (230,-22) {Ours};
\draw[qgrey,line width=.6pt] (0,-34)--(248,-34);
\foreach \y in {-53,-72,-91}
  {\draw[qgrey!35,line width=.35pt] (0,\y)--(248,\y);}
\node[txt,anchor=west,font=\sffamily\fontsize{7.4}{9}\selectfont]
  at (3,-43.5) {Hardware formalization (\S\ref{sec:hardware-model})};
\node[txt,anchor=west,font=\sffamily\fontsize{7.4}{9}\selectfont]
  at (3,-62.5) {Flexible operating rules (\S\ref{sec:model})};
\node[txt,anchor=west,font=\sffamily\fontsize{7.4}{9}\selectfont]
  at (3,-81.5) {Correctness proof (\S\ref{sec:checker})};
\foreach \y in {-43.5,-62.5,-81.5}{
  \foreach \x in {122,158,194}
    {\node[trustbadge,draw=qred,text=qred] at (\x,\y) {\xmark};}
  \node[trustbadge,draw=qgreen,text=qgreen] at (230,\y) {\cmark};
}

% (b) Propose device/rules, compile and check, score, then use feedback.
\node[head] at (0,-101) {(b) Automatic, large-scale co-design};
\node[small] at (124,-116) {Fixed program, total ion capacity and cost model};
\node[small,font=\sffamily\bfseries\fontsize{7}{8}\selectfont]
  at (58,-128) {1. Propose device + rules};
\node[small,font=\sffamily\bfseries\fontsize{7}{8}\selectfont]
  at (192.5,-128) {2. Compile and check};

% The candidate execution model, with the original hardware drawing grammar.
\path[card] (0,-137) rectangle (117,-207);
\node[feature] at (58.5,-145)
  {Hardware formalization (\S\ref{sec:hardware-model})};
\node[small,font=\sffamily\fontsize{6.4}{7.5}\selectfont]
  at (58.5,-155) {16 ion slots in every layout};
\node[inner sep=0pt] at (21,-175) {\QCCDThumb{line4}{11pt}};
\node[inner sep=0pt] at (60,-175) {\QCCDThumb{ring}{30pt}};
\node[inner sep=0pt] at (99,-175) {\QCCDThumb{grid}{30pt}};
\foreach \x/\name in {21/Line,60/Ring,99/Grid}
  {\node[small] at (\x,-193) {\name};}
\node[small,font=\sffamily\fontsize{6.2}{7}\selectfont]
  at (58.5,-201) {Capsules: traps; lines: transport paths};

% Concrete rules use words before the assertion notation is introduced.
\path[card] (0,-215) rectangle (117,-271);
\node[feature] at (58.5,-223)
  {Flexible operating rules (\S\ref{sec:model})};
\foreach \y in {-237,-251}
  {\path[draw=qgrey!40,fill=white,rounded corners=1.5pt,line width=.4pt]
    (4,\y+5.5) rectangle (113,\y-5.5);}
\node[small] at (58.5,-237) {At most 2 ions per gate zone};
\node[small] at (58.5,-251) {One optical action at a time};
\node[small] at (58.5,-264) {Rules supplied as inputs};

% A reusable proof and execution checks protect each candidate's score.
\path[card,draw=qgreen,fill=qmint!30] (137,-137) rectangle (248,-207);
\node[feature] at (192.5,-145) {Correctness proof (\S\ref{sec:checker})};
\node[small] at (192.5,-156) {Verified compiler (\S\ref{sec:compiler})};
\node[small] at (192.5,-166) {Behavior kept; rules obeyed};
\node[trustbadge,minimum size=17pt,font=\fontsize{13}{13}\selectfont,
  draw=qgreen,text=qgreen] at (151,-184) {\cmark};
\foreach \y/\bars in {-176/{0/12,16/16,36/12},-183/{4/16,24/8,36/16},-190/{0/8,12/20,36/8}}{
  \foreach \x/\w in \bars
    {\path[fill=qteal!55] (168+\x,\y) rectangle +(\w,-4);}
}
\draw[-{Stealth[length=2pt]},qgrey,line width=.4pt] (224,-194)--(241,-194);
\node[small,font=\sffamily\fontsize{6.2}{7}\selectfont] at (233,-187) {time};
\node[small] at (192.5,-201) {Checked target code and schedule};

% Illustrative scoring bars are not evaluation data.
\path[card,draw=qgreen,fill=qmint!30] (137,-215) rectangle (248,-271);
\node[feature] at (192.5,-223) {3. Score: finish time (\S\ref{sec:codesign})};
\foreach \x/\h/\c in {150/20/qgrey,173/11/qgreen,196/24/qgrey}
  {\path[fill=\c!65] (\x,-254) rectangle +(10,\h);}
\draw[qgrey,line width=.4pt] (146,-254)--(210,-254);
\foreach \x/\name in {155/Line,178/Ring,201/Grid}
  {\node[small] at (\x,-261) {\name};}
\node[small,font=\sffamily\itshape\fontsize{6.2}{7.5}\selectfont]
  at (228,-238) {Schematic};
\node[small] at (228,-255) {Lower\\is better};

% Both parts of a candidate enter compilation; only checked runs are scored.
\draw[flow] (117,-173)--(137,-173);
\draw[flow] (58.5,-207)--(58.5,-215);
\draw[flow] (117,-243)--(127,-243)--(127,-195)--(137,-195);
\draw[flow] (192.5,-207)--(192.5,-215);
\draw[flow] (192.5,-271)--(192.5,-290)--(-5,-290)--(-5,-173)--(0,-173);
\node[small,anchor=south] at (121,-285)
  {4. Use schedule records to refine device + rules};
\end{tikzpicture}}
\endgroup
\caption{Verified QCCD co-design. (a) Hardware formalization means
machine-checked semantics; flexible rules are assertion
inputs; the correctness proof is one reusable compiler theorem. (b) Only
complete, checked target code receives a score, and its records guide the
next proposal. Schedule rows are traps and bars are events, schematic
and not measured.}
\label{fig:codesign-overview}
\Description{A single-column, two-part figure. The comparison table has
separate columns for QCCDSim, Muzzle the Shuttle, MQT IonShuttler and our
work. Its three rows are hardware formalization, flexible operating rules
and correctness proof, each linked to its section. Prior tools have circled
red crosses and our work has circled green checks for these formally defined
features. Below, line, ring and grid QCCD thumbnails and concrete operating
rules feed a verified compiler. A correctness proof and checks
support the accepted target code and its schedule. Schematic finish-time bars score
candidate designs; schedule feedback refines the next device and rules.}
\end{figure}


==> fig-compiler-passes.tex <==
% Sections 4 and 5 diagram: one compilation, stage by stage, and what
% Theorem 5.1 guarantees about it. It expands the compiler box and the theorem
% banner of Fig. 1. The listing lines, the start times and the accept/reject
% verdicts are the compiler's output for this example (Artifact,
% examples/pipeline-figure).
\begin{figure*}[t]
\centering
% The 2 x 3 grid: x and y of its top-left corner, unit, contents in scene units.
% The translucent bands mark the segments that broadcast channel 0 drives.
\newcommand{\GridDevice}[4]{%
  \begin{scope}\QCCDUnit=#3\qccdpadsfalse\qccdionlabelsfalse
  \begin{scope}[shift={(#1,#2)},x=\QCCDUnit,y=-\QCCDUnit]
    \foreach \x in {36,136,236}{
      \draw[qhwLoop,opacity=.16,line width=27\QCCDUnit,line cap=round] (\x,20)--(\x,170);}
    \QCCDDevice{grid2x3}{12}#4
  \end{scope}\end{scope}}
% An ion with its name to its right: [colour]{node}{site}{slot}{name}.
\newcommand{\GridIon}[5][qhwData]{\QCCDIon[#1]{#2}{#3}{#4}%
  \node[inner sep=0pt,anchor=west,text=qhwInk,font=\sffamily\bfseries\fontsize{5.6}{6}\selectfont]
    at ($(#2)+(12,0)$) {#5};}
\newcommand{\GridNames}{%
  \foreach \s/\x in {0/36,1/136,2/236}{
    \node[inner sep=0pt,anchor=south,text=qgrey,font=\sffamily\bfseries\fontsize{5.4}{6}\selectfont]
      at (\x,7) {A\s};
    \node[inner sep=0pt,anchor=north,text=qgrey,font=\sffamily\bfseries\fontsize{5.4}{6}\selectfont]
      at (\x,183) {B\s};
    \node[inner sep=0pt,anchor=south west,text=qgrey,font=\sffamily\bfseries\fontsize{5.4}{6}\selectfont]
      at (\x+27,87) {J\s};}}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{6.6}{7.8}\selectfont,
  head/.style={inner sep=0pt,anchor=west,text=qink,
    font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont},
  sub/.style={inner sep=0pt,anchor=west,text=qgrey},
  txt/.style={inner sep=0pt,anchor=west,text=qink,align=left},
  code/.style={inner sep=0pt,anchor=west,text=black,
    font=\ttfamily\fontsize{6.1}{7.4}\selectfont},
  ir/.style={draw=qink!45,fill=qcard,rounded corners=2pt,line width=.45pt,
    inner sep=2.4pt,anchor=north west,text width=127pt,align=left,
    font=\ttfamily\fontsize{6.1}{7.4}\selectfont},
  stage/.style={inner sep=0pt,anchor=west,text=qteal,
    font=\sffamily\bfseries\fontsize{6.6}{7.8}\selectfont},
  proof/.style={inner sep=0pt,anchor=north west,text=qink,align=left,
    font=\sffamily\fontsize{6.2}{7.3}\selectfont},
  cl/.style={sectag,fill=qgreen,anchor=north west},
  down/.style={-{Stealth[length=3.5pt,width=3pt]},qteal,line width=.8pt},
  mv/.style={-{Stealth[length=3bp,width=2.6bp]},line width=2.6\QCCDUnit},
  bar/.style={draw=white,line width=.4pt,inner sep=0pt,minimum height=5.8pt,anchor=west,
    font=\sffamily\bfseries\fontsize{5.2}{5.8}\selectfont,text=white},
  sep/.style={qrail,line width=.4pt}]
\path[use as bounding box] (-2,6) rectangle (518,-183);
% The section tag shares the line of the panel heads.
\begin{scope}[yshift=17pt]
\node[sectag,anchor=west] (tag) at (0,-17) {\S4--5};
\draw[sep] (141,-12)--(141,-132) (365,-12)--(365,-132) (0,-135)--(516,-135) (297,-138)--(297,-198);

% ---------------------------------------------------------------- (a) inputs
\node[head] at (27,-17) {(a) Inputs};
\node[code] at (0,-27) {{\color{qcodepurple}\bfseries CX} q[0],q[1]; {\color{qcodepurple}\bfseries CX} q[2],q[3];};
\node[sub,anchor=east] at (136,-27) {program $P$};
\GridDevice{4}{-36}{.34bp}{\GridNames
  \GridIon{q0}{A0}{1}{q0}\GridIon{q1}{B0}{1}{q1}
  \GridIon{q2}{A2}{1}{q2}\GridIon{q3}{B2}{1}{q3}}
\node[sub,anchor=east,align=right] at (136,-52) {device $H$,\\placement};
\node[txt] at (0,-110) {traps hold 2 ions; a junction lets 1 pass};
\node[txt] at (0,-118.5) {\tikz[baseline=-2pt]{\draw[qhwLoop,opacity=.3,line width=5pt,line cap=round] (0,0)--(5pt,0);}\,%
  channel 0, no switches: $w_{\downarrow}$\,=\,A$_i{\to}$J$_i{\to}$B$_i$};
\node[txt] at (0,-127) {rules $R$:\ \ $\forall s.\,N^{\rm tr}(s)\le\capa(s)$\quad$\forall c.\,W(c)\le1$};

% ------------------------------------------------- (b) passes and their proofs
\node[head] at (147,-17) {(b) Compiler passes};
\node[head,text=qgreen] at (283,-17) {Theorem~\ref{thm:compile-correct} proves};
\draw[down] (151,-22)--(151,-30);
\node[stage] at (157,-26) {Stages 1--4: fix the ordered computation};
\node[ir] at (147,-31) {R q0; MS q0,q1; R q0; R q1; R q0;\\R q2; MS q2,q3; R q2; R q3; R q2;};
\node[cl] at (283,-31.5) {1};
\node[proof] at (294,-31) {\textbf{Meaning.} $K$ run by $T$\\gives the result of $P$};
\draw[down] (151,-54)--(151,-62);
\node[stage] at (157,-58) {Stages 5--7: bind controls, place, route};
\node[ir] at (147,-63) {init q0@A0,q1@B0,q2@A2,q3@B2;\\
  R q0 @A0; {\color{qblue}\bfseries transport q0:A0->B0, q2:A2->B2;}\\
  MS q0,q1 @B0; \dots\ MS q2,q3 @B2; \dots};
\node[cl] at (283,-63.5) {1};
\node[proof] at (294,-63) {\textbf{Meaning.} Without its\\transport, this is the ten\\pulses above, in order};
\draw[down] (151,-93)--(151,-101);
\node[stage] at (157,-97) {Stages 8--9: share pulses, assign time};
\node[ir] at (147,-102) {\dots\ broadcast R q0,q1 @B0; \dots\hfill{\sffamily\color{qgrey}code $K$}};
\node[cl] at (283,-94) {2};
\node[proof] at (294,-93.5) {\textbf{Legality.} Every frame\\passes the core checks\\and $R$: (c), (e)};
\draw[down] (151,-117.5)--(151,-125.5);
\node[stage] at (157,-121.5) {Timeline $T$: earliest starts, chain order};
\node[cl] at (283,-118.5) {3};
\node[proof] at (294,-118) {\textbf{Time.} $t_{\rm end}=14\le22$: (d)};

% ------------------------------------------------------- (c) the transport frame
\node[head] at (371,-17) {(c) Frame $F_2$: two moves, one motion};
\node[code] at (371,-27) {transport q0:A0->B0[p0], q2:A2->B2[p2];};
\GridDevice{375}{-36}{.32bp}{\GridNames
  \foreach \j in {J0,J2}{\draw[qblue,dashed,line width=1.3\QCCDUnit,rounded corners=5\QCCDUnit]
    ($(\j)+(-23,-23)$) rectangle ($(\j)+(23,23)$);}
  \GridIon[qblue!35]{q0}{A0}{1}{q0}\GridIon[qblue!35]{q2}{A2}{1}{q2}
  \GridIon{q1}{B0}{1}{q1}\GridIon{q3}{B2}{1}{q3}
  \QCCDIon[qblue]{q0n}{B0}{0}\QCCDIon[qblue]{q2n}{B2}{0}
  \draw[mv,qblue] (8,30)--(8,151);\draw[mv,qblue] (208,30)--(208,151);}
\node[txt] at (470,-43) {$t=2$, $\delta=2$};
\node[txt] at (470,-54) {\tikz[baseline=-2pt]{\fill[qblue!35] (0,0) circle[radius=2pt];}\,before};
\node[txt] at (470,-62.5) {\tikz[baseline=-2pt]{\fill[qblue] (0,0) circle[radius=2pt];}\,after};
\node[txt] at (470,-71) {\tikz[baseline=-2pt]{\draw[qblue,dashed,line width=.5pt,rounded corners=1pt] (-2.4pt,-2.4pt) rectangle (2.4pt,2.4pt);}\,in transit};
\node[txt] at (470,-82) {$M(0)=2$};
\node[txt] at (470,-90.5) {$W(0)=1$};
\foreach \y/\t in {
  -105/{(i) q0 and q2 are at their path sources},
  -113.5/{(ii) in transit, $N^{\rm tr}(\mathrm J_0)=N^{\rm tr}(\mathrm J_2)=1\le\capa$},
  -122/{(iii) channel 0 applies one waveform, $w_{\downarrow}$, and},
  -129.5/{\phantom{(iii)} moves every ion at a source of $w_{\downarrow}$}}{
  \node[txt] at (380,\y) {\t};}
\foreach \y in {-105,-113.5,-122}{\node[okmark,anchor=west] at (371,\y) {\cmark};}

% ---------------------------------------------------------------- (d) timeline
\node[head] at (0,-144) {(d) Reported timeline $T$};
\node[sub] at (92,-144) {blue: one transport moves q0 and q2; independent events overlap};
\foreach \t in {0,2,...,22}{
  \draw[qrail,line width=.3pt] ({44+10.4*\t},-149)--({44+10.4*\t},-190.5);
  \node[inner sep=0pt,text=qgrey,font=\sffamily\fontsize{5.4}{6}\selectfont] at ({44+10.4*\t},-194.5) {\t};}
\node[inner sep=0pt,anchor=west,text=qgrey,font=\sffamily\fontsize{5.4}{6}\selectfont] at (279,-194.5) {ticks};
\foreach \y/\l in {-153/{$K$, in order},-162/A0,-168.3/B0,-174.6/A2,-180.9/B2,-187.2/channel 0}{
  \node[txt] at (0,\y) {\l};}
% K: the nine instructions one after another; the transport moves q0 and q2.
\foreach \a/\d/\l/\c in {0/2/R/qteal!75,2/2/{q0,q2}/qblue,4/4/MS/qteal!75,8/2/R\,R/qteal!75,10/2/R/qteal!75,
    12/2/R/qteal!75,14/4/MS/qteal!75,18/2/R\,R/qteal!75,20/2/R/qteal!75}{
  \node[bar,fill=\c,minimum width=10.4*\d pt] at ({44+10.4*\a},-153) {\l};}
\node[txt,text=qred] at (276,-153) {22};
% T: one row per trap and one for the broadcast channel.
\node[bar,fill=qteal!75,minimum width=20.8pt] at (44,-162) {R};
\foreach \a/\d/\l in {4/4/MS,8/2/R\,R,10/2/R}{
  \node[bar,fill=qteal!75,minimum width=10.4*\d pt] at ({44+10.4*\a},-168.3) {\l};}
\foreach \a/\d/\l in {4/2/R,6/4/MS,10/2/R\,R,12/2/R}{
  \node[bar,fill=qteal!75,minimum width=10.4*\d pt] at ({44+10.4*\a},-180.9) {\l};}
\path[fill=qblue,draw=white,line width=.4pt] (64.8,-159.1) rectangle (85.6,-190.1);
\node[inner sep=0pt,text=white,rotate=90,font=\sffamily\bfseries\fontsize{5.2}{5.8}\selectfont]
  at (71.4,-171.5) {transport};
\node[inner sep=0pt,text=white,font=\sffamily\bfseries\fontsize{5.2}{5.8}\selectfont] at (79.8,-187.2) {$w_{\downarrow}$};
\draw[qred,line width=.7pt] (189.6,-158)--(189.6,-190.5);
\node[txt,text=qred] at (193,-161) {$t_{\rm end}=14$};
\node[txt,fill=white,inner sep=1.2pt] at (198,-176.5) {B0 and B2 have separate lasers:\\their gates overlap, unaligned;\\every step passes (i)--(iii), $R$};

% ------------------------------------------------------ (e) rejected joint moves
\node[head] at (303,-144) {(e) Moves that the same checks reject};
\GridDevice{307}{-149}{.19bp}{
  \QCCDIon[qblue]{q0}{A0}{1}\QCCDIon{q1}{B0}{1}\QCCDIon{q2}{A2}{1}\QCCDIon[qorange]{q3}{B2}{0}
  \draw[mv,qblue] (8,30)--(8,151);\draw[mv,qorange] (264,160)--(264,39);}
\GridDevice{378}{-149}{.19bp}{
  \draw[qred,line width=3\QCCDUnit] ($(J0)+(-23,-23)$) rectangle ($(J0)+(23,23)$);
  \QCCDIon[qblue]{q0}{A0}{1}\QCCDIon[qorange]{q1}{B0}{0}\QCCDIon{q2}{A2}{1}\QCCDIon{q3}{B2}{1}
  \draw[mv,qblue,rounded corners=3\QCCDUnit] (62,30)--(62,84)--(126,84);
  \draw[mv,qorange,rounded corners=3\QCCDUnit] (62,160)--(62,106)--(126,106);}
\GridDevice{449}{-149}{.19bp}{
  \QCCDIon[qblue]{q0}{A0}{1}\QCCDIon{q1}{B0}{1}\QCCDIon[qred]{q2}{A2}{1}\QCCDIon{q3}{B2}{1}
  \draw[mv,qblue] (8,30)--(8,151);\draw[mv,qred,densely dashed] (264,30)--(264,151);}
\foreach \x/\t in {333/{(iii) opposite motions\\need two waveforms},404/{(ii) two ions cross\\one junction},
    475/{(iii) the channel also\\moves an unlisted ion}}{
  \node[inner sep=0pt,anchor=north,text=qink,align=center,font=\sffamily\fontsize{5.8}{6.6}\selectfont]
    at (\x,-186.5) {\t};
  \node[badmark] at (\x+28,-152) {\xmark};}
\end{scope}
\end{tikzpicture}}
\caption{One verified compilation, from the compiler's output: two CX
gates on a 2$\times$3 junction grid whose column segments share one
switchless transport channel. The passes (b) establish the clauses of
Theorem~\ref{thm:compile-correct}.
In (d), one transport moves q0 and q2; the first R of q2 follows it
in the code and so runs in B2.}
\label{fig:compiler-passes}\label{fig:theorem}\label{fig:pipeline}
\Description{Five panels. (a) A source program of two CX gates, a grid of six
two-ion traps around three junctions with four ions, and two rules. (b) The
program after each group of compiler passes, next to the clause of the
theorem that the group establishes. (c) One transport event on the grid: ions
q0 and q2 move down through junctions J0 and J2 together, with the three core
checks that it passes. (d) A timeline in which the gates of the two columns
overlap and the schedule ends at tick 14 instead of 22. (e) Three rejected
moves: opposite motions on one channel, two ions through one junction, and a
move that leaves out an ion that the channel also moves.}
\end{figure*}


==> fig-design-search.tex <==
% Section 7 diagram: the agent's device for 32-qubit Bernstein-Vazirani (the loop itself is in
% Fig. 1). Panel (a) draws the device with the hardware grammar of Figs. 2 and 4
% (qccd-hardware.tex), every ion place and the initial placement included. Panel (b) shows, for
% every gate trap, when the central qubit runs its gates there and when the trap reads its ions: on the
% same layout with traps of equal size, and on the agent's device.
% Values and placements come from the design-search study of this program (Artifact).
\begin{figure}[t]
\centering
% A trap name beside its trap: site, offset in scene units, anchor, text after the name.
\newcommand{\SpineName}[4]{\node[inner sep=0pt,anchor=#3,text=qhwInk!82,
  font=\sffamily\fontsize{5.4}{6}\selectfont] at ($(#1)+#2$) {\textbf{#1}#4};}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{6.8}{8}\selectfont,
  lab/.style={inner sep=0pt,text=qink,font=\sffamily\fontsize{6.3}{7.4}\selectfont},
  small/.style={inner sep=0pt,text=qink,anchor=north west,align=left,
    font=\sffamily\fontsize{5.9}{6.9}\selectfont},
  tiny/.style={inner sep=0pt,text=qink!85,font=\sffamily\fontsize{5.2}{6}\selectfont},
  head/.style={lab,anchor=west,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont}]
\path[use as bounding box] (-2,6) rectangle (242,-161.2);
\QCCDFigHead{tag}{\rev{\S\ref{sec:eval}}}{Design search: an agent proposes, the verified compiler judges}

% (a) The agent's device, complete: eight traps and two four-way junctions.
\node[head] at (0,-12) {(a) Agent's device for 32-qubit Bernstein--Vazirani: 6.6\,ms};
\begin{scope}\QCCDUnit=.44bp\qccdpadsfalse\qccdionlabelsfalse\QCCDLongTraps
\begin{scope}[shift={(2,-19)},x=\QCCDUnit,y=-\QCCDUnit]
  \QCCDDevice{agenttaper}{12}
  % the central qubit alone in S; its 31 partners, the junction end of every stop free
  \QCCDIon[qorange]{centre}{S}{1}
  \foreach \i in {0,...,7}{\QCCDIon{p\i}{P}{\i}\QCCDIon{a\i}{A}{\i}}
  \foreach \i in {2,...,7}{\QCCDIon{b\i}{B}{\i}}
  \foreach \i in {0,...,3}{\QCCDIon{c\i}{C}{\i}}
  \foreach \i in {1,...,3}{\QCCDIon{d\i}{D}{\i}}
  \foreach \i in {1,2}{\QCCDIon{e\i}{E}{\i}}
  \foreach \s/\n in {A/8,B/6,C/4,D/3}{\SpineName{\s}{(-9,0)}{east}{\,\n}}
  \foreach \s/\n in {P/8,E/2}{\SpineName{\s}{(0,-10)}{south}{\,\n}}
  \SpineName{S}{(0,-10)}{south}{}\SpineName{R}{(0,-10)}{south}{\,empty}
\end{scope}\end{scope}
% Legend and the idea, beside the device.
\node[small] at (140,-19)
  {\tikz[baseline=-2pt]{\fill[qorange] (0,0) circle[radius=1.8pt];}\,central qubit\enspace
   \tikz[baseline=-2pt]{\fill[qhwData] (0,0) circle[radius=1.8pt];}\,its 31 partners};
\node[small] at (140,-31)
  {\textbf{Trap sizes shrink} along the\\central qubit's walk (P, A, B,\\C, D, E): 8, 8, 6, 4, 3, 2 partners.};
\node[small] at (140,-56)
  {\textbf{Why.} A trap reads its ions one\\at a time once the central qubit\\has left: a late stop must hold few.};
\node[small] at (140,-81)
  {\textbf{All traps finish together} (b).\\Best manual design: 7.8\,ms.};

% (b) Per gate trap: the central qubit's gates there, then the readouts of its ions.
\node[head] at (0,-104) {(b) When each trap finishes};
\node[lab,anchor=east] at (240,-104)
  {\tikz[baseline=.1pt]{\path[fill=qteal!75] (0,0) rectangle (5pt,5pt);}\,gates in the trap\enspace
   \tikz[baseline=.1pt]{\path[fill=qblue!55] (0,0) rectangle (5pt,5pt);}\,readouts, one ion at a time};
% time t in ms -> x
\def\T#1{{72+19.5*(#1)}}
% one row: y, trap, gates from/to, readouts from/to
\newcommand{\TrapRow}[6]{%
  \node[tiny,anchor=east] at (69,#1) {#2};
  \draw[qrail,line width=.3pt] (\T{0},#1)--(\T{#6},#1);
  \path[fill=qteal!75] (\T{#3},#1-1.5) rectangle (\T{#4},#1+1.5);
  \path[fill=qblue!55] (\T{#5},#1-1.5) rectangle (\T{#6},#1+1.5);}
\draw[qink,line width=.4pt] (72,-107.4)--(72,-161.1);
% the same layout with traps of equal size (6, 5, 5, 5, 5, 5 partners): 7.61 ms
\node[small,anchor=west] at (0,-120.2) {same layout,\\equal traps:\\6, 5, 5, 5, 5, 5};
\TrapRow{-109.4}{P}{0.260}{0.935}{1.200}{3.600}
\TrapRow{-113.7}{A}{1.400}{1.960}{2.335}{4.335}
\TrapRow{-118}{B}{2.260}{2.820}{3.320}{5.320}
\TrapRow{-122.3}{C}{3.245}{3.805}{4.180}{6.180}
\TrapRow{-126.6}{D}{4.105}{4.665}{5.040}{7.040}
\TrapRow{-130.9}{E}{4.965}{5.525}{5.610}{7.610}
\draw[qink,densely dashed,line width=.4pt] (\T{7.610},-107.4)--(\T{7.610},-132.9);
\node[lab,anchor=west] at ({74+19.5*7.61},-130.9) {7.6\,ms};
% the agent's device (8, 8, 6, 4, 3, 2 partners): 6.59 ms
\node[small,anchor=west] at (0,-148.4) {agent's device:\\8, 8, 6, 4, 3, 2};
\TrapRow{-137.6}{P}{0.290}{1.195}{1.490}{4.690}
\TrapRow{-141.9}{A}{1.660}{2.565}{2.985}{6.185}
\TrapRow{-146.2}{B}{2.865}{3.540}{4.055}{6.455}
\TrapRow{-150.5}{C}{3.965}{4.410}{4.770}{6.370}
\TrapRow{-154.8}{D}{4.710}{5.040}{5.385}{6.585}
\TrapRow{-159.1}{E}{5.340}{5.555}{5.595}{6.395}
\draw[qink,densely dashed,line width=.4pt] (\T{6.585},-135.6)--(\T{6.585},-161.1);
\node[lab,anchor=west] at ({74+19.5*6.585},-159.1) {\textbf{6.6\,ms}};
\end{tikzpicture}}
\caption{(a) An agent's device: traps shrink along the central qubit's path. (b)
Their readouts then end together; with equal traps they end one after
another.}
\label{fig:design-search}
\Description{The agent's device in the hardware drawing style of the
running example. A row holds a trap P with eight ions, a small trap S with
the central qubit alone, two four-way junctions, a trap E with two ions and an
empty spare trap R. The first junction carries a trap A with eight ions
above and a trap B with six ions below; the second carries a trap C with
four ions above and a trap D with three ions below. Below, two timelines
with one row per gate trap, each showing the central qubit's gates in the trap and
then the readouts of its ions. With traps of equal size, holding 6, 5, 5,
5, 5 and 5 ions, the readouts end at 3.6, 4.3, 5.3, 6.2, 7.0 and 7.6 ms,
one after another. On the agent's device, holding 8, 8, 6, 4, 3 and 2
ions, they end at 4.7, 6.2, 6.5, 6.4, 6.6 and 6.4 ms.}
\end{figure}


==> fig-device.tex <==
% Four literature topologies with editable website glyphs and local obligations.
% Model choices are illustrative. The evaluation models are specified separately.
\providecommand{\QCCDLiteratureCite}[1]{\cite{#1}}
\begin{tikzpicture}[x=1pt,y=1pt,
  card/.style={draw=qrail,fill=white,rounded corners=2pt,line width=.5pt},
  txt/.style={inner sep=0pt,align=left,text=qink},
  head/.style={txt,anchor=north west,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  sub/.style={txt,anchor=north west,font=\sffamily\fontsize{8}{9.5}\selectfont},
  code/.style={txt,anchor=north west,text=black,
    font=\ttfamily\fontsize{8}{9}\selectfont}]
  \path[use as bounding box] (0,0) rectangle (514,-236);
  \foreach \x in {0,130,260,390}{
    \draw[card] (\x,0) rectangle +(124,-236);
    \fill[qpaper,rounded corners=2pt] (\x+1,-1) rectangle +(122,-31);
    \draw[qrail,line width=.5pt] (\x+6,-139)--+(112,0);
  }
  \node[head] at (6,-5) {(a) Memory / interaction};
  \node[sub] at (6,-19) {Kielpinski et al.~\QCCDLiteratureCite{kielpinski2002architecture}};
  \node[head] at (136,-5) {(b) Segmented linear trap};
  \node[sub] at (136,-19) {Pino et al.~\QCCDLiteratureCite{pino2021demonstration}};
  \node[head] at (266,-5) {(c) X-junction module};
  \node[sub] at (266,-19) {Lekitsch et al.~\QCCDLiteratureCite{lekitsch2017blueprint}};
  \node[head] at (396,-5) {(d) H2 racetrack};
  \node[sub] at (396,-19) {Moses et al.~\QCCDLiteratureCite{moses2023race}};
  \foreach \x/\scene in {62/kmw-fragment,192/pino-fragment,322/lekitsch-fragment,452/moses-fragment}{
    \node[inner sep=0pt] at (\x,-84)
      {\resizebox{108pt}{!}{\QCCDScene{\scene}}};
  }
  % Complete declarations for the depicted directed paths. Values are
  % illustrative model choices, not specifications of the cited devices.
  % Each execution fragment starts from the placement in its hardware drawing.
  \foreach \x in {6,136,266,396}{
    \node[sub,font=\sffamily\bfseries\fontsize{8}{9}\selectfont]
      at (\x,-144) {Hardware fragment};
    \node[sub,font=\sffamily\bfseries\fontsize{8}{9}\selectfont]
      at (\x,-195) {Target-code fragment};
  }
  \node[code] at (6,-155) {
    \hwkw{site} J0[1];\\
    \hwkw{path} m0:M0->J0->G0\\
    \quad\hwkw{channel} 0 \hwkw{waveform} 0\\
    \quad\hwkw{duration} 2;};
  \node[code] at (136,-155) {
    \hwkw{site} G0[2];\\
    \hwkw{path} s:S0->G0\\
    \quad\hwkw{channel} 0 \hwkw{waveform} 0\\
    \quad\hwkw{duration} 2;};
  \node[code] at (266,-155) {
    \hwkw{site} J[1];\\
    \hwkw{path} x:W->J->G\\
    \quad\hwkw{channel} 0 \hwkw{waveform} 0\\
    \quad\hwkw{duration} 2;};
  \node[code] at (396,-155) {
    \hwkw{site} G0[2];\\
    \hwkw{path} p0:L->G0\\
    \quad\hwkw{channel} 0 \hwkw{waveform} 0\\
    \quad\hwkw{duration} 2;};
  \node[code] at (6,-206) {
    \execkw{simd} \execkw{transport}\\
    \quad q0:M0->G0[m0];};
  \node[code] at (136,-206) {
    \execkw{simd} \execkw{transport}\\
    \quad q0:S0->G0[s];};
  \node[code] at (266,-206) {
    \execkw{simd} \execkw{transport}\\
    \quad q0:W->G[x];};
  \node[code] at (396,-206) {
    \execkw{simd} \execkw{transport}\\
    \quad q0:L->G0[p0];};
  \node[sub] at (6,-227) {J0 transit occupancy: $1\leq1$.};
  \node[sub] at (136,-227) {G0 arrival occupancy: $2\leq2$.};
  \node[sub] at (266,-227) {J transit occupancy: $1\leq1$.};
  \node[sub] at (396,-227) {G0 arrival occupancy: $2\leq2$.};
\end{tikzpicture}


==> fig-eval-bars.tex <==
% Generated by paper-support/review/isca27-strengthening-2026-11-09/
% eval_summary_figures.py in the Artifact; do not edit by hand.
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{7}{8.4}\selectfont,
  lab/.style={inner sep=0pt,text=black},
  pname/.style={inner sep=0pt,text=black,font=\sffamily\fontsize{5.7}{6.3}\selectfont},
  dname/.style={inner sep=0pt,text=black,font=\sffamily\bfseries\fontsize{5.7}{6.3}\selectfont}]
\draw[qink,line width=.5pt] (26.0,0)--(500.0,0);
\draw[qink,line width=.5pt] (26.0,0)--(26.0,55.0);
\draw[qrail,line width=.3pt] (26.0,13.00)--(500.0,13.00);
\node[lab,anchor=east] at (24.0,13.00) {0.25};
\draw[qrail,line width=.3pt] (26.0,26.00)--(500.0,26.00);
\node[lab,anchor=east] at (24.0,26.00) {0.50};
\draw[qrail,line width=.3pt] (26.0,39.00)--(500.0,39.00);
\node[lab,anchor=east] at (24.0,39.00) {0.75};
\draw[qrail,line width=.3pt] (26.0,52.00)--(500.0,52.00);
\node[lab,anchor=east] at (24.0,52.00) {1.00};
\node[lab,anchor=east] at (24.0,0) {0};
\node[lab,rotate=90,anchor=south] at (8.0,26.0) {time relative to slowest};
\path[fill=qgrey!22] (26.38,0) rectangle (31.94,52.00);
\path[fill=qteal!75] (26.38,0) rectangle (31.94,4.11);
\draw[qink!70,line width=.3pt] (26.38,11.93)--(31.94,11.93);
\draw[qink!70,line width=.3pt] (26.38,6.46)--(31.94,6.46);
\draw[qink!70,line width=.3pt] (26.38,6.46)--(31.94,6.46);
\draw[qink!70,line width=.3pt] (26.38,9.39)--(31.94,9.39);
\draw[qink!70,line width=.3pt] (26.38,16.64)--(31.94,16.64);
\draw[qink!70,line width=.3pt] (26.38,24.76)--(31.94,24.76);
\draw[qink!70,line width=.3pt] (26.38,4.50)--(31.94,4.50);
\draw[qink!70,line width=.3pt] (26.38,5.06)--(31.94,5.06);
\path[fill=qyellow] (27.88,0) rectangle (30.44,3.26);
\node[dname,rotate=90,anchor=west] at (29.16,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (29.16,-2.5) {qaoa-64};
\path[fill=qgrey!22] (32.70,0) rectangle (38.26,52.00);
\path[fill=qteal!75] (32.70,0) rectangle (38.26,7.56);
\draw[qink!70,line width=.3pt] (32.70,11.21)--(38.26,11.21);
\draw[qink!70,line width=.3pt] (32.70,10.63)--(38.26,10.63);
\draw[qink!70,line width=.3pt] (32.70,10.63)--(38.26,10.63);
\draw[qink!70,line width=.3pt] (32.70,13.80)--(38.26,13.80);
\draw[qink!70,line width=.3pt] (32.70,21.63)--(38.26,21.63);
\draw[qink!70,line width=.3pt] (32.70,7.95)--(38.26,7.95);
\draw[qink!70,line width=.3pt] (32.70,9.86)--(38.26,9.86);
\path[fill=qyellow] (34.20,0) rectangle (36.76,2.20);
\node[dname,rotate=90,anchor=west] at (35.48,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (35.48,-2.5) {ising-26};
\path[fill=qgrey!22] (39.02,0) rectangle (44.58,52.00);
\path[fill=qteal!75] (39.02,0) rectangle (44.58,8.19);
\draw[qink!70,line width=.3pt] (39.02,13.03)--(44.58,13.03);
\draw[qink!70,line width=.3pt] (39.02,11.19)--(44.58,11.19);
\draw[qink!70,line width=.3pt] (39.02,11.19)--(44.58,11.19);
\draw[qink!70,line width=.3pt] (39.02,14.72)--(44.58,14.72);
\draw[qink!70,line width=.3pt] (39.02,23.00)--(44.58,23.00);
\draw[qink!70,line width=.3pt] (39.02,31.51)--(44.58,31.51);
\draw[qink!70,line width=.3pt] (39.02,8.85)--(44.58,8.85);
\draw[qink!70,line width=.3pt] (39.02,9.90)--(44.58,9.90);
\path[fill=qyellow] (40.52,0) rectangle (43.08,1.37);
\node[dname,rotate=90,anchor=west] at (41.80,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (41.80,-2.5) {ising-66};
\path[fill=qgrey!22] (45.34,0) rectangle (50.90,52.00);
\path[fill=qteal!75] (45.34,0) rectangle (50.90,8.98);
\draw[qink!70,line width=.3pt] (45.34,14.72)--(50.90,14.72);
\draw[qink!70,line width=.3pt] (45.34,11.71)--(50.90,11.71);
\draw[qink!70,line width=.3pt] (45.34,11.71)--(50.90,11.71);
\draw[qink!70,line width=.3pt] (45.34,15.32)--(50.90,15.32);
\draw[qink!70,line width=.3pt] (45.34,23.58)--(50.90,23.58);
\draw[qink!70,line width=.3pt] (45.34,9.59)--(50.90,9.59);
\draw[qink!70,line width=.3pt] (45.34,10.22)--(50.90,10.22);
\path[fill=qyellow] (46.84,0) rectangle (49.40,1.07);
\node[dname,rotate=90,anchor=west] at (48.12,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (48.12,-2.5) {ising-98};
\path[fill=qgrey!22] (51.66,0) rectangle (57.22,52.00);
\path[fill=qteal!75] (51.66,0) rectangle (57.22,10.14);
\draw[qink!70,line width=.3pt] (51.66,14.10)--(57.22,14.10);
\draw[qink!70,line width=.3pt] (51.66,11.75)--(57.22,11.75);
\draw[qink!70,line width=.3pt] (51.66,11.75)--(57.22,11.75);
\draw[qink!70,line width=.3pt] (51.66,15.15)--(57.22,15.15);
\draw[qink!70,line width=.3pt] (51.66,23.60)--(57.22,23.60);
\draw[qink!70,line width=.3pt] (51.66,10.15)--(57.22,10.15);
\draw[qink!70,line width=.3pt] (51.66,10.60)--(57.22,10.60);
\path[fill=qyellow] (53.16,0) rectangle (55.72,9.34);
\node[dname,rotate=90,anchor=west] at (54.44,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (54.44,-2.5) {wstate-27};
\path[fill=qgrey!22] (57.98,0) rectangle (63.54,52.00);
\path[fill=qteal!75] (57.98,0) rectangle (63.54,10.63);
\draw[qink!70,line width=.3pt] (57.98,13.80)--(63.54,13.80);
\draw[qink!70,line width=.3pt] (57.98,13.00)--(63.54,13.00);
\draw[qink!70,line width=.3pt] (57.98,13.00)--(63.54,13.00);
\draw[qink!70,line width=.3pt] (57.98,16.82)--(63.54,16.82);
\draw[qink!70,line width=.3pt] (57.98,25.95)--(63.54,25.95);
\draw[qink!70,line width=.3pt] (57.98,11.14)--(63.54,11.14);
\draw[qink!70,line width=.3pt] (57.98,10.88)--(63.54,10.88);
\path[fill=qyellow] (59.48,0) rectangle (62.04,8.88);
\node[dname,rotate=90,anchor=west] at (60.76,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (60.76,-2.5) {ghz-32};
\path[fill=qgrey!22] (64.30,0) rectangle (69.86,52.00);
\path[fill=qteal!75] (64.30,0) rectangle (69.86,11.02);
\draw[qink!70,line width=.3pt] (64.30,13.45)--(69.86,13.45);
\draw[qink!70,line width=.3pt] (64.30,12.98)--(69.86,12.98);
\draw[qink!70,line width=.3pt] (64.30,12.98)--(69.86,12.98);
\draw[qink!70,line width=.3pt] (64.30,17.09)--(69.86,17.09);
\draw[qink!70,line width=.3pt] (64.30,26.15)--(69.86,26.15);
\draw[qink!70,line width=.3pt] (64.30,11.21)--(69.86,11.21);
\draw[qink!70,line width=.3pt] (64.30,11.55)--(69.86,11.55);
\path[fill=qyellow] (65.80,0) rectangle (68.36,9.59);
\node[dname,rotate=90,anchor=west] at (67.08,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (67.08,-2.5) {qaoa-32};
\path[fill=qgrey!22] (70.62,0) rectangle (76.18,52.00);
\path[fill=qteal!75] (70.62,0) rectangle (76.18,11.07);
\draw[qink!70,line width=.3pt] (70.62,15.26)--(76.18,15.26);
\draw[qink!70,line width=.3pt] (70.62,12.58)--(76.18,12.58);
\draw[qink!70,line width=.3pt] (70.62,12.58)--(76.18,12.58);
\draw[qink!70,line width=.3pt] (70.62,16.10)--(76.18,16.10);
\draw[qink!70,line width=.3pt] (70.62,25.38)--(76.18,25.38);
\draw[qink!70,line width=.3pt] (70.62,33.68)--(76.18,33.68);
\draw[qink!70,line width=.3pt] (70.62,11.99)--(76.18,11.99);
\draw[qink!70,line width=.3pt] (70.62,11.91)--(76.18,11.91);
\path[fill=qyellow] (72.12,0) rectangle (74.68,9.85);
\node[dname,rotate=90,anchor=west] at (73.40,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (73.40,-2.5) {ghz-64};
\path[fill=qgrey!22] (76.94,0) rectangle (82.50,52.00);
\path[fill=qteal!75] (76.94,0) rectangle (82.50,11.25);
\draw[qink!70,line width=.3pt] (76.94,13.83)--(82.50,13.83);
\draw[qink!70,line width=.3pt] (76.94,12.35)--(82.50,12.35);
\draw[qink!70,line width=.3pt] (76.94,12.35)--(82.50,12.35);
\draw[qink!70,line width=.3pt] (76.94,16.29)--(82.50,16.29);
\draw[qink!70,line width=.3pt] (76.94,25.38)--(82.50,25.38);
\draw[qink!70,line width=.3pt] (76.94,33.94)--(82.50,33.94);
\draw[qink!70,line width=.3pt] (76.94,11.67)--(82.50,11.67);
\draw[qink!70,line width=.3pt] (76.94,11.69)--(82.50,11.69);
\path[fill=qyellow] (78.44,0) rectangle (81.00,10.28);
\node[dname,rotate=90,anchor=west] at (79.72,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (79.72,-2.5) {qaoa-64};
\path[fill=qgrey!22] (83.26,0) rectangle (88.82,52.00);
\path[fill=qteal!75] (83.26,0) rectangle (88.82,11.35);
\draw[qink!70,line width=.3pt] (83.26,14.84)--(88.82,14.84);
\draw[qink!70,line width=.3pt] (83.26,12.10)--(88.82,12.10);
\draw[qink!70,line width=.3pt] (83.26,12.10)--(88.82,12.10);
\draw[qink!70,line width=.3pt] (83.26,16.14)--(88.82,16.14);
\draw[qink!70,line width=.3pt] (83.26,25.20)--(88.82,25.20);
\draw[qink!70,line width=.3pt] (83.26,33.72)--(88.82,33.72);
\path[fill=qyellow] (84.76,0) rectangle (87.32,10.73);
\node[dname,rotate=90,anchor=west] at (86.04,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (86.04,-2.5) {qaoa-128};
\path[fill=qgrey!22] (89.58,0) rectangle (95.14,52.00);
\path[fill=qteal!75] (89.58,0) rectangle (95.14,11.36);
\draw[qink!70,line width=.3pt] (89.58,14.03)--(95.14,14.03);
\draw[qink!70,line width=.3pt] (89.58,12.91)--(95.14,12.91);
\draw[qink!70,line width=.3pt] (89.58,12.91)--(95.14,12.91);
\draw[qink!70,line width=.3pt] (89.58,17.14)--(95.14,17.14);
\draw[qink!70,line width=.3pt] (89.58,25.87)--(95.14,25.87);
\draw[qink!70,line width=.3pt] (89.58,11.96)--(95.14,11.96);
\draw[qink!70,line width=.3pt] (89.58,11.52)--(95.14,11.52);
\path[fill=qyellow] (91.08,0) rectangle (93.64,11.36);
\node[dname,rotate=90,anchor=west] at (92.36,54.00) {L6};
\node[pname,rotate=90,anchor=east] at (92.36,-2.5) {ghz-state-23};
\path[fill=qgrey!22] (95.90,0) rectangle (101.46,52.00);
\path[fill=qteal!75] (95.90,0) rectangle (101.46,11.46);
\draw[qink!70,line width=.3pt] (95.90,15.21)--(101.46,15.21);
\draw[qink!70,line width=.3pt] (95.90,12.55)--(101.46,12.55);
\draw[qink!70,line width=.3pt] (95.90,12.55)--(101.46,12.55);
\draw[qink!70,line width=.3pt] (95.90,16.49)--(101.46,16.49);
\draw[qink!70,line width=.3pt] (95.90,25.37)--(101.46,25.37);
\draw[qink!70,line width=.3pt] (95.90,34.08)--(101.46,34.08);
\draw[qink!70,line width=.3pt] (95.90,12.08)--(101.46,12.08);
\draw[qink!70,line width=.3pt] (95.90,11.79)--(101.46,11.79);
\path[fill=qyellow] (97.40,0) rectangle (99.96,11.39);
\node[dname,rotate=90,anchor=west] at (98.68,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (98.68,-2.5) {cat-65};
\path[fill=qgrey!22] (102.22,0) rectangle (107.78,52.00);
\path[fill=qteal!75] (102.22,0) rectangle (107.78,11.61);
\draw[qink!70,line width=.3pt] (102.22,14.39)--(107.78,14.39);
\draw[qink!70,line width=.3pt] (102.22,13.22)--(107.78,13.22);
\draw[qink!70,line width=.3pt] (102.22,13.22)--(107.78,13.22);
\draw[qink!70,line width=.3pt] (102.22,17.51)--(107.78,17.51);
\draw[qink!70,line width=.3pt] (102.22,26.40)--(107.78,26.40);
\draw[qink!70,line width=.3pt] (102.22,12.81)--(107.78,12.81);
\draw[qink!70,line width=.3pt] (102.22,11.78)--(107.78,11.78);
\path[fill=qyellow] (103.72,0) rectangle (106.28,11.61);
\node[dname,rotate=90,anchor=west] at (105.00,54.00) {L6};
\node[pname,rotate=90,anchor=east] at (105.00,-2.5) {cat-state-22};
\path[fill=qgrey!22] (108.54,0) rectangle (114.10,52.00);
\path[fill=qteal!75] (108.54,0) rectangle (114.10,11.70);
\draw[qink!70,line width=.3pt] (108.54,17.53)--(114.10,17.53);
\draw[qink!70,line width=.3pt] (108.54,12.39)--(114.10,12.39);
\draw[qink!70,line width=.3pt] (108.54,12.39)--(114.10,12.39);
\draw[qink!70,line width=.3pt] (108.54,15.74)--(114.10,15.74);
\draw[qink!70,line width=.3pt] (108.54,25.21)--(114.10,25.21);
\draw[qink!70,line width=.3pt] (108.54,33.33)--(114.10,33.33);
\draw[qink!70,line width=.3pt] (108.54,13.14)--(114.10,13.14);
\draw[qink!70,line width=.3pt] (108.54,12.55)--(114.10,12.55);
\path[fill=qyellow] (110.04,0) rectangle (112.60,10.83);
\node[dname,rotate=90,anchor=west] at (111.32,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (111.32,-2.5) {ghz-128};
\path[fill=qgrey!22] (114.86,0) rectangle (120.42,52.00);
\path[fill=qteal!75] (114.86,0) rectangle (120.42,11.81);
\draw[qink!70,line width=.3pt] (114.86,17.10)--(120.42,17.10);
\draw[qink!70,line width=.3pt] (114.86,12.27)--(120.42,12.27);
\draw[qink!70,line width=.3pt] (114.86,12.27)--(120.42,12.27);
\draw[qink!70,line width=.3pt] (114.86,16.42)--(120.42,16.42);
\draw[qink!70,line width=.3pt] (114.86,25.20)--(120.42,25.20);
\draw[qink!70,line width=.3pt] (114.86,34.02)--(120.42,34.02);
\draw[qink!70,line width=.3pt] (114.86,13.19)--(120.42,13.19);
\draw[qink!70,line width=.3pt] (114.86,12.18)--(120.42,12.18);
\path[fill=qyellow] (116.36,0) rectangle (118.92,11.75);
\node[dname,rotate=90,anchor=west] at (117.64,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (117.64,-2.5) {cat-130};
\path[fill=qgrey!22] (121.18,0) rectangle (126.74,52.00);
\path[fill=qteal!75] (121.18,0) rectangle (126.74,11.90);
\draw[qink!70,line width=.3pt] (121.18,17.42)--(126.74,17.42);
\draw[qink!70,line width=.3pt] (121.18,12.23)--(126.74,12.23);
\draw[qink!70,line width=.3pt] (121.18,12.23)--(126.74,12.23);
\draw[qink!70,line width=.3pt] (121.18,16.52)--(126.74,16.52);
\draw[qink!70,line width=.3pt] (121.18,25.10)--(126.74,25.10);
\draw[qink!70,line width=.3pt] (121.18,34.18)--(126.74,34.18);
\draw[qink!70,line width=.3pt] (121.18,13.22)--(126.74,13.22);
\draw[qink!70,line width=.3pt] (121.18,12.39)--(126.74,12.39);
\path[fill=qyellow] (122.68,0) rectangle (125.24,11.79);
\node[dname,rotate=90,anchor=west] at (123.96,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (123.96,-2.5) {ghz-127};
\path[fill=qgrey!22] (127.50,0) rectangle (133.06,52.00);
\path[fill=qteal!75] (127.50,0) rectangle (133.06,12.96);
\draw[qink!70,line width=.3pt] (127.50,25.06)--(133.06,25.06);
\draw[qink!70,line width=.3pt] (127.50,13.47)--(133.06,13.47);
\draw[qink!70,line width=.3pt] (127.50,13.47)--(133.06,13.47);
\draw[qink!70,line width=.3pt] (127.50,17.06)--(133.06,17.06);
\draw[qink!70,line width=.3pt] (127.50,24.88)--(133.06,24.88);
\draw[qink!70,line width=.3pt] (127.50,33.39)--(133.06,33.39);
\draw[qink!70,line width=.3pt] (127.50,13.61)--(133.06,13.61);
\draw[qink!70,line width=.3pt] (127.50,13.10)--(133.06,13.10);
\path[fill=qyellow] (129.00,0) rectangle (131.56,12.54);
\node[dname,rotate=90,anchor=west] at (130.28,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (130.28,-2.5) {wstate-118};
\path[fill=qgrey!22] (133.82,0) rectangle (139.38,52.00);
\path[fill=qteal!75] (133.82,0) rectangle (139.38,16.13);
\draw[qink!70,line width=.3pt] (133.82,22.68)--(139.38,22.68);
\draw[qink!70,line width=.3pt] (133.82,17.22)--(139.38,17.22);
\draw[qink!70,line width=.3pt] (133.82,20.12)--(139.38,20.12);
\path[fill=qyellow] (135.32,0) rectangle (137.88,5.46);
\node[dname,rotate=90,anchor=west] at (136.60,54.00) {L6};
\node[pname,rotate=90,anchor=east] at (136.60,-2.5) {dnn-16};
\path[fill=qgrey!22] (140.14,0) rectangle (145.70,52.00);
\path[fill=qteal!75] (140.14,0) rectangle (145.70,17.88);
\draw[qink!70,line width=.3pt] (140.14,27.37)--(145.70,27.37);
\draw[qink!70,line width=.3pt] (140.14,20.72)--(145.70,20.72);
\draw[qink!70,line width=.3pt] (140.14,19.91)--(145.70,19.91);
\path[fill=qyellow] (141.64,0) rectangle (144.20,15.65);
\node[dname,rotate=90,anchor=west] at (142.92,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (142.92,-2.5) {ghz-16};
\path[fill=qgrey!22] (146.46,0) rectangle (152.02,52.00);
\path[fill=qteal!75] (146.46,0) rectangle (152.02,18.62);
\draw[qink!70,line width=.3pt] (146.46,31.59)--(152.02,31.59);
\draw[qink!70,line width=.3pt] (146.46,25.35)--(152.02,25.35);
\draw[qink!70,line width=.3pt] (146.46,25.35)--(152.02,25.35);
\draw[qink!70,line width=.3pt] (146.46,20.59)--(152.02,20.59);
\draw[qink!70,line width=.3pt] (146.46,22.67)--(152.02,22.67);
\path[fill=qyellow] (147.96,0) rectangle (150.52,4.40);
\node[dname,rotate=90,anchor=west] at (149.24,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (149.24,-2.5) {ising-42};
\path[fill=qgrey!22] (152.78,0) rectangle (158.34,52.00);
\path[fill=qteal!75] (152.78,0) rectangle (158.34,20.72);
\draw[qink!70,line width=.3pt] (152.78,28.12)--(158.34,28.12);
\draw[qink!70,line width=.3pt] (152.78,23.01)--(158.34,23.01);
\draw[qink!70,line width=.3pt] (152.78,22.58)--(158.34,22.58);
\path[fill=qyellow] (154.28,0) rectangle (156.84,17.65);
\node[dname,rotate=90,anchor=west] at (155.56,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (155.56,-2.5) {qaoa-16};
\path[fill=qgrey!22] (159.10,0) rectangle (164.66,52.00);
\path[fill=qteal!75] (159.10,0) rectangle (164.66,21.60);
\draw[qink!70,line width=.3pt] (159.10,28.58)--(164.66,28.58);
\draw[qink!70,line width=.3pt] (159.10,24.42)--(164.66,24.42);
\draw[qink!70,line width=.3pt] (159.10,24.42)--(164.66,24.42);
\draw[qink!70,line width=.3pt] (159.10,22.58)--(164.66,22.58);
\draw[qink!70,line width=.3pt] (159.10,24.02)--(164.66,24.02);
\path[fill=qyellow] (160.60,0) rectangle (163.16,5.20);
\node[dname,rotate=90,anchor=west] at (161.88,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (161.88,-2.5) {ising-34};
\path[fill=qgrey!22] (165.42,0) rectangle (170.98,52.00);
\path[fill=qteal!75] (165.42,0) rectangle (170.98,24.13);
\draw[qink!70,line width=.3pt] (165.42,30.53)--(170.98,30.53);
\draw[qink!70,line width=.3pt] (165.42,25.71)--(170.98,25.71);
\draw[qink!70,line width=.3pt] (165.42,25.71)--(170.98,25.71);
\draw[qink!70,line width=.3pt] (165.42,24.56)--(170.98,24.56);
\draw[qink!70,line width=.3pt] (165.42,24.78)--(170.98,24.78);
\path[fill=qyellow] (166.92,0) rectangle (169.48,23.33);
\node[dname,rotate=90,anchor=west] at (168.20,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (168.20,-2.5) {ghz-40};
\path[fill=qgrey!22] (171.74,0) rectangle (177.30,52.00);
\path[fill=qteal!75] (171.74,0) rectangle (177.30,24.22);
\draw[qink!70,line width=.3pt] (171.74,31.56)--(177.30,31.56);
\draw[qink!70,line width=.3pt] (171.74,26.02)--(177.30,26.02);
\draw[qink!70,line width=.3pt] (171.74,26.02)--(177.30,26.02);
\draw[qink!70,line width=.3pt] (171.74,26.64)--(177.30,26.64);
\draw[qink!70,line width=.3pt] (171.74,24.55)--(177.30,24.55);
\path[fill=qyellow] (173.24,0) rectangle (175.80,24.22);
\node[dname,rotate=90,anchor=west] at (174.52,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (174.52,-2.5) {cat-35};
\path[fill=qgrey!22] (178.06,0) rectangle (183.62,52.00);
\path[fill=qteal!75] (178.06,0) rectangle (183.62,24.64);
\draw[qink!70,line width=.3pt] (178.06,32.15)--(183.62,32.15);
\draw[qink!70,line width=.3pt] (178.06,25.39)--(183.62,25.39);
\draw[qink!70,line width=.3pt] (178.06,25.39)--(183.62,25.39);
\draw[qink!70,line width=.3pt] (178.06,26.43)--(183.62,26.43);
\draw[qink!70,line width=.3pt] (178.06,24.72)--(183.62,24.72);
\path[fill=qyellow] (179.56,0) rectangle (182.12,24.00);
\node[dname,rotate=90,anchor=west] at (180.84,54.00) {L6};
\node[pname,rotate=90,anchor=east] at (180.84,-2.5) {ghz-78};
\path[fill=qgrey!22] (184.38,0) rectangle (189.94,52.00);
\path[fill=qteal!75] (184.38,0) rectangle (189.94,24.67);
\draw[qink!70,line width=.3pt] (184.38,39.83)--(189.94,39.83);
\draw[qink!70,line width=.3pt] (184.38,27.00)--(189.94,27.00);
\draw[qink!70,line width=.3pt] (184.38,27.00)--(189.94,27.00);
\draw[qink!70,line width=.3pt] (184.38,25.52)--(189.94,25.52);
\draw[qink!70,line width=.3pt] (184.38,24.90)--(189.94,24.90);
\path[fill=qyellow] (185.88,0) rectangle (188.44,23.52);
\node[dname,rotate=90,anchor=west] at (187.16,54.00) {L6};
\node[pname,rotate=90,anchor=east] at (187.16,-2.5) {wstate-36};
\path[fill=qgrey!22] (190.70,0) rectangle (196.26,52.00);
\path[fill=qteal!75] (190.70,0) rectangle (196.26,25.42);
\draw[qink!70,line width=.3pt] (190.70,45.30)--(196.26,45.30);
\draw[qink!70,line width=.3pt] (190.70,27.25)--(196.26,27.25);
\draw[qink!70,line width=.3pt] (190.70,27.25)--(196.26,27.25);
\draw[qink!70,line width=.3pt] (190.70,26.35)--(196.26,26.35);
\draw[qink!70,line width=.3pt] (190.70,25.72)--(196.26,25.72);
\path[fill=qyellow] (192.20,0) rectangle (194.76,25.31);
\node[dname,rotate=90,anchor=west] at (193.48,54.00) {L6};
\node[pname,rotate=90,anchor=east] at (193.48,-2.5) {wstate-76};
\path[fill=qgrey!22] (197.02,0) rectangle (202.58,52.00);
\path[fill=qteal!75] (197.02,0) rectangle (202.58,13.46);
\draw[qink!70,line width=.3pt] (197.02,23.95)--(202.58,23.95);
\draw[qink!70,line width=.3pt] (197.02,17.79)--(202.58,17.79);
\draw[qink!70,line width=.3pt] (197.02,21.49)--(202.58,21.49);
\draw[qink!70,line width=.3pt] (197.02,30.90)--(202.58,30.90);
\draw[qink!70,line width=.3pt] (197.02,35.72)--(202.58,35.72);
\draw[qink!70,line width=.3pt] (197.02,19.10)--(202.58,19.10);
\path[fill=qyellow] (198.52,0) rectangle (201.08,11.42);
\node[dname,rotate=90,anchor=west] at (199.80,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (199.80,-2.5) {bv-128};
\path[fill=qgrey!22] (203.34,0) rectangle (208.90,52.00);
\path[fill=qteal!75] (203.34,0) rectangle (208.90,13.63);
\draw[qink!70,line width=.3pt] (203.34,14.17)--(208.90,14.17);
\draw[qink!70,line width=.3pt] (203.34,16.65)--(208.90,16.65);
\draw[qink!70,line width=.3pt] (203.34,18.55)--(208.90,18.55);
\draw[qink!70,line width=.3pt] (203.34,26.51)--(208.90,26.51);
\draw[qink!70,line width=.3pt] (203.34,22.25)--(208.90,22.25);
\draw[qink!70,line width=.3pt] (203.34,18.34)--(208.90,18.34);
\draw[qink!70,line width=.3pt] (203.34,17.38)--(208.90,17.38);
\path[fill=qyellow] (204.84,0) rectangle (207.40,10.70);
\node[dname,rotate=90,anchor=west] at (206.12,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (206.12,-2.5) {bv-32};
\path[fill=qgrey!22] (209.66,0) rectangle (215.22,52.00);
\path[fill=qteal!75] (209.66,0) rectangle (215.22,13.82);
\draw[qink!70,line width=.3pt] (209.66,20.88)--(215.22,20.88);
\draw[qink!70,line width=.3pt] (209.66,18.14)--(215.22,18.14);
\draw[qink!70,line width=.3pt] (209.66,21.48)--(215.22,21.48);
\draw[qink!70,line width=.3pt] (209.66,32.61)--(215.22,32.61);
\draw[qink!70,line width=.3pt] (209.66,35.75)--(215.22,35.75);
\draw[qink!70,line width=.3pt] (209.66,26.24)--(215.22,26.24);
\draw[qink!70,line width=.3pt] (209.66,20.91)--(215.22,20.91);
\draw[qink!70,line width=.3pt] (209.66,18.11)--(215.22,18.11);
\path[fill=qyellow] (211.16,0) rectangle (213.72,11.44);
\node[dname,rotate=90,anchor=west] at (212.44,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (212.44,-2.5) {bv-64};
\path[fill=qgrey!22] (215.98,0) rectangle (221.54,52.00);
\path[fill=qteal!75] (215.98,0) rectangle (221.54,13.94);
\draw[qink!70,line width=.3pt] (215.98,21.50)--(221.54,21.50);
\draw[qink!70,line width=.3pt] (215.98,18.63)--(221.54,18.63);
\draw[qink!70,line width=.3pt] (215.98,23.84)--(221.54,23.84);
\draw[qink!70,line width=.3pt] (215.98,33.78)--(221.54,33.78);
\draw[qink!70,line width=.3pt] (215.98,36.92)--(221.54,36.92);
\draw[qink!70,line width=.3pt] (215.98,33.25)--(221.54,33.25);
\draw[qink!70,line width=.3pt] (215.98,22.94)--(221.54,22.94);
\draw[qink!70,line width=.3pt] (215.98,20.81)--(221.54,20.81);
\path[fill=qyellow] (217.48,0) rectangle (220.04,12.30);
\node[dname,rotate=90,anchor=west] at (218.76,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (218.76,-2.5) {bv-64};
\path[fill=qgrey!22] (222.30,0) rectangle (227.86,52.00);
\path[fill=qteal!75] (222.30,0) rectangle (227.86,15.78);
\draw[qink!70,line width=.3pt] (222.30,24.28)--(227.86,24.28);
\draw[qink!70,line width=.3pt] (222.30,22.52)--(227.86,22.52);
\draw[qink!70,line width=.3pt] (222.30,26.33)--(227.86,26.33);
\draw[qink!70,line width=.3pt] (222.30,37.52)--(227.86,37.52);
\draw[qink!70,line width=.3pt] (222.30,38.36)--(227.86,38.36);
\draw[qink!70,line width=.3pt] (222.30,32.67)--(227.86,32.67);
\draw[qink!70,line width=.3pt] (222.30,27.01)--(227.86,27.01);
\draw[qink!70,line width=.3pt] (222.30,22.75)--(227.86,22.75);
\path[fill=qyellow] (223.80,0) rectangle (226.36,14.55);
\node[dname,rotate=90,anchor=west] at (225.08,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (225.08,-2.5) {cc-64};
\path[fill=qgrey!22] (228.62,0) rectangle (234.18,52.00);
\path[fill=qteal!75] (228.62,0) rectangle (234.18,16.08);
\draw[qink!70,line width=.3pt] (228.62,16.82)--(234.18,16.82);
\draw[qink!70,line width=.3pt] (228.62,22.55)--(234.18,22.55);
\draw[qink!70,line width=.3pt] (228.62,27.66)--(234.18,27.66);
\draw[qink!70,line width=.3pt] (228.62,28.19)--(234.18,28.19);
\draw[qink!70,line width=.3pt] (228.62,25.42)--(234.18,25.42);
\draw[qink!70,line width=.3pt] (228.62,20.76)--(234.18,20.76);
\draw[qink!70,line width=.3pt] (228.62,20.37)--(234.18,20.37);
\path[fill=qyellow] (230.12,0) rectangle (232.68,13.83);
\node[dname,rotate=90,anchor=west] at (231.40,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (231.40,-2.5) {bv-30};
\path[fill=qgrey!22] (234.94,0) rectangle (240.50,52.00);
\path[fill=qteal!75] (234.94,0) rectangle (240.50,16.57);
\draw[qink!70,line width=.3pt] (234.94,17.83)--(240.50,17.83);
\draw[qink!70,line width=.3pt] (234.94,22.79)--(240.50,22.79);
\draw[qink!70,line width=.3pt] (234.94,23.14)--(240.50,23.14);
\draw[qink!70,line width=.3pt] (234.94,29.66)--(240.50,29.66);
\draw[qink!70,line width=.3pt] (234.94,29.43)--(240.50,29.43);
\draw[qink!70,line width=.3pt] (234.94,24.74)--(240.50,24.74);
\draw[qink!70,line width=.3pt] (234.94,20.47)--(240.50,20.47);
\path[fill=qyellow] (236.44,0) rectangle (239.00,15.20);
\node[dname,rotate=90,anchor=west] at (237.72,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (237.72,-2.5) {cc-32};
\path[fill=qgrey!22] (241.26,0) rectangle (246.82,52.00);
\path[fill=qteal!75] (241.26,0) rectangle (246.82,16.57);
\draw[qink!70,line width=.3pt] (241.26,17.49)--(246.82,17.49);
\draw[qink!70,line width=.3pt] (241.26,25.22)--(246.82,25.22);
\draw[qink!70,line width=.3pt] (241.26,23.07)--(246.82,23.07);
\draw[qink!70,line width=.3pt] (241.26,29.31)--(246.82,29.31);
\draw[qink!70,line width=.3pt] (241.26,27.51)--(246.82,27.51);
\draw[qink!70,line width=.3pt] (241.26,23.57)--(246.82,23.57);
\draw[qink!70,line width=.3pt] (241.26,25.47)--(246.82,25.47);
\path[fill=qyellow] (242.76,0) rectangle (245.32,14.78);
\node[dname,rotate=90,anchor=west] at (244.04,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (244.04,-2.5) {bv-19};
\path[fill=qgrey!22] (247.58,0) rectangle (253.14,52.00);
\path[fill=qteal!75] (247.58,0) rectangle (253.14,22.17);
\draw[qink!70,line width=.3pt] (247.58,41.15)--(253.14,41.15);
\draw[qink!70,line width=.3pt] (247.58,33.16)--(253.14,33.16);
\draw[qink!70,line width=.3pt] (247.58,48.02)--(253.14,48.02);
\draw[qink!70,line width=.3pt] (247.58,36.00)--(253.14,36.00);
\draw[qink!70,line width=.3pt] (247.58,33.12)--(253.14,33.12);
\path[fill=qyellow] (249.08,0) rectangle (251.64,20.16);
\node[dname,rotate=90,anchor=west] at (250.36,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (250.36,-2.5) {bv-70};
\path[fill=qgrey!22] (253.90,0) rectangle (259.46,52.00);
\path[fill=qteal!75] (253.90,0) rectangle (259.46,25.97);
\draw[qink!70,line width=.3pt] (253.90,26.77)--(259.46,26.77);
\draw[qink!70,line width=.3pt] (253.90,29.30)--(259.46,29.30);
\draw[qink!70,line width=.3pt] (253.90,27.14)--(259.46,27.14);
\path[fill=qyellow] (255.40,0) rectangle (257.96,25.88);
\node[dname,rotate=90,anchor=west] at (256.68,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (256.68,-2.5) {gcm-13};
\path[fill=qgrey!22] (260.22,0) rectangle (265.78,52.00);
\path[fill=qteal!75] (260.22,0) rectangle (265.78,26.71);
\draw[qink!70,line width=.3pt] (260.22,31.97)--(265.78,31.97);
\draw[qink!70,line width=.3pt] (260.22,27.96)--(265.78,27.96);
\draw[qink!70,line width=.3pt] (260.22,26.72)--(265.78,26.72);
\path[fill=qyellow] (261.72,0) rectangle (264.28,19.35);
\node[dname,rotate=90,anchor=west] at (263.00,54.00) {L12};
\node[pname,rotate=90,anchor=east] at (263.00,-2.5) {bv-16};
\path[fill=qgrey!22] (266.54,0) rectangle (272.10,52.00);
\path[fill=qteal!75] (266.54,0) rectangle (272.10,29.10);
\draw[qink!70,line width=.3pt] (266.54,29.36)--(272.10,29.36);
\draw[qink!70,line width=.3pt] (266.54,34.66)--(272.10,34.66);
\draw[qink!70,line width=.3pt] (266.54,33.42)--(272.10,33.42);
\path[fill=qyellow] (268.04,0) rectangle (270.60,23.41);
\node[dname,rotate=90,anchor=west] at (269.32,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (269.32,-2.5) {bv-14};
\path[fill=qgrey!22] (272.86,0) rectangle (278.42,52.00);
\path[fill=qteal!75] (272.86,0) rectangle (278.42,31.81);
\draw[qink!70,line width=.3pt] (272.86,40.54)--(278.42,40.54);
\draw[qink!70,line width=.3pt] (272.86,44.33)--(278.42,44.33);
\draw[qink!70,line width=.3pt] (272.86,43.40)--(278.42,43.40);
\path[fill=qyellow] (274.36,0) rectangle (276.92,28.80);
\node[dname,rotate=90,anchor=west] at (275.64,54.00) {L12};
\node[pname,rotate=90,anchor=east] at (275.64,-2.5) {cc-12};
\path[fill=qgrey!22] (279.18,0) rectangle (284.74,52.00);
\path[fill=qteal!75] (279.18,0) rectangle (284.74,12.35);
\draw[qink!70,line width=.3pt] (279.18,13.31)--(284.74,13.31);
\draw[qink!70,line width=.3pt] (279.18,13.31)--(284.74,13.31);
\draw[qink!70,line width=.3pt] (279.18,16.76)--(284.74,16.76);
\draw[qink!70,line width=.3pt] (279.18,26.67)--(284.74,26.67);
\draw[qink!70,line width=.3pt] (279.18,13.80)--(284.74,13.80);
\path[fill=qyellow] (280.68,0) rectangle (283.24,8.37);
\node[dname,rotate=90,anchor=west] at (281.96,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (281.96,-2.5) {dnn-33};
\path[fill=qgrey!22] (285.50,0) rectangle (291.06,52.00);
\path[fill=qteal!75] (285.50,0) rectangle (291.06,12.37);
\draw[qink!70,line width=.3pt] (285.50,13.69)--(291.06,13.69);
\draw[qink!70,line width=.3pt] (285.50,14.12)--(291.06,14.12);
\draw[qink!70,line width=.3pt] (285.50,13.75)--(291.06,13.75);
\draw[qink!70,line width=.3pt] (285.50,18.07)--(291.06,18.07);
\draw[qink!70,line width=.3pt] (285.50,28.32)--(291.06,28.32);
\draw[qink!70,line width=.3pt] (285.50,20.47)--(291.06,20.47);
\path[fill=qyellow] (287.00,0) rectangle (289.56,9.75);
\node[dname,rotate=90,anchor=west] at (288.28,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (288.28,-2.5) {bigadder-18};
\path[fill=qgrey!22] (291.82,0) rectangle (297.38,52.00);
\path[fill=qteal!75] (291.82,0) rectangle (297.38,12.88);
\draw[qink!70,line width=.3pt] (291.82,13.10)--(297.38,13.10);
\draw[qink!70,line width=.3pt] (291.82,13.10)--(297.38,13.10);
\draw[qink!70,line width=.3pt] (291.82,16.06)--(297.38,16.06);
\draw[qink!70,line width=.3pt] (291.82,23.59)--(297.38,23.59);
\draw[qink!70,line width=.3pt] (291.82,31.51)--(297.38,31.51);
\draw[qink!70,line width=.3pt] (291.82,16.54)--(297.38,16.54);
\path[fill=qyellow] (293.32,0) rectangle (295.88,7.37);
\node[dname,rotate=90,anchor=west] at (294.60,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (294.60,-2.5) {dnn-51};
\path[fill=qgrey!22] (298.14,0) rectangle (303.70,52.00);
\path[fill=qteal!75] (298.14,0) rectangle (303.70,13.21);
\draw[qink!70,line width=.3pt] (298.14,14.24)--(303.70,14.24);
\draw[qink!70,line width=.3pt] (298.14,15.28)--(303.70,15.28);
\draw[qink!70,line width=.3pt] (298.14,19.45)--(303.70,19.45);
\draw[qink!70,line width=.3pt] (298.14,28.22)--(303.70,28.22);
\draw[qink!70,line width=.3pt] (298.14,38.37)--(303.70,38.37);
\draw[qink!70,line width=.3pt] (298.14,15.91)--(303.70,15.91);
\path[fill=qyellow] (299.64,0) rectangle (302.20,9.36);
\node[dname,rotate=90,anchor=west] at (300.92,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (300.92,-2.5) {adder-28};
\path[fill=qgrey!22] (304.46,0) rectangle (310.02,52.00);
\path[fill=qteal!75] (304.46,0) rectangle (310.02,13.36);
\draw[qink!70,line width=.3pt] (304.46,13.77)--(310.02,13.77);
\draw[qink!70,line width=.3pt] (304.46,14.29)--(310.02,14.29);
\draw[qink!70,line width=.3pt] (304.46,17.95)--(310.02,17.95);
\draw[qink!70,line width=.3pt] (304.46,26.61)--(310.02,26.61);
\draw[qink!70,line width=.3pt] (304.46,26.61)--(310.02,26.61);
\draw[qink!70,line width=.3pt] (304.46,25.79)--(310.02,25.79);
\draw[qink!70,line width=.3pt] (304.46,13.95)--(310.02,13.95);
\path[fill=qyellow] (305.96,0) rectangle (308.52,13.31);
\node[dname,rotate=90,anchor=west] at (307.24,54.00) {L12};
\node[pname,rotate=90,anchor=east] at (307.24,-2.5) {square-root-18};
\path[fill=qgrey!22] (310.78,0) rectangle (316.34,52.00);
\path[fill=qteal!75] (310.78,0) rectangle (316.34,14.30);
\draw[qink!70,line width=.3pt] (310.78,17.32)--(316.34,17.32);
\draw[qink!70,line width=.3pt] (310.78,17.29)--(316.34,17.29);
\draw[qink!70,line width=.3pt] (310.78,19.87)--(316.34,19.87);
\draw[qink!70,line width=.3pt] (310.78,27.73)--(316.34,27.73);
\draw[qink!70,line width=.3pt] (310.78,30.03)--(316.34,30.03);
\draw[qink!70,line width=.3pt] (310.78,30.40)--(316.34,30.40);
\path[fill=qyellow] (312.28,0) rectangle (314.84,12.18);
\node[dname,rotate=90,anchor=west] at (313.56,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (313.56,-2.5) {knn-31};
\path[fill=qgrey!22] (317.10,0) rectangle (322.66,52.00);
\path[fill=qteal!75] (317.10,0) rectangle (322.66,14.37);
\draw[qink!70,line width=.3pt] (317.10,16.65)--(322.66,16.65);
\draw[qink!70,line width=.3pt] (317.10,15.05)--(322.66,15.05);
\draw[qink!70,line width=.3pt] (317.10,19.14)--(322.66,19.14);
\draw[qink!70,line width=.3pt] (317.10,27.94)--(322.66,27.94);
\draw[qink!70,line width=.3pt] (317.10,24.13)--(322.66,24.13);
\draw[qink!70,line width=.3pt] (317.10,17.48)--(322.66,17.48);
\path[fill=qyellow] (318.60,0) rectangle (321.16,11.67);
\node[dname,rotate=90,anchor=west] at (319.88,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (319.88,-2.5) {knn-25};
\path[fill=qgrey!22] (323.42,0) rectangle (328.98,52.00);
\path[fill=qteal!75] (323.42,0) rectangle (328.98,14.37);
\draw[qink!70,line width=.3pt] (323.42,16.65)--(328.98,16.65);
\draw[qink!70,line width=.3pt] (323.42,15.05)--(328.98,15.05);
\draw[qink!70,line width=.3pt] (323.42,19.14)--(328.98,19.14);
\draw[qink!70,line width=.3pt] (323.42,27.94)--(328.98,27.94);
\draw[qink!70,line width=.3pt] (323.42,24.13)--(328.98,24.13);
\draw[qink!70,line width=.3pt] (323.42,17.48)--(328.98,17.48);
\path[fill=qyellow] (324.92,0) rectangle (327.48,11.58);
\node[dname,rotate=90,anchor=west] at (326.20,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (326.20,-2.5) {swap-test-25};
\path[fill=qgrey!22] (329.74,0) rectangle (335.30,52.00);
\path[fill=qteal!75] (329.74,0) rectangle (335.30,14.46);
\draw[qink!70,line width=.3pt] (329.74,15.89)--(335.30,15.89);
\draw[qink!70,line width=.3pt] (329.74,24.27)--(335.30,24.27);
\draw[qink!70,line width=.3pt] (329.74,19.92)--(335.30,19.92);
\draw[qink!70,line width=.3pt] (329.74,26.71)--(335.30,26.71);
\draw[qink!70,line width=.3pt] (329.74,35.51)--(335.30,35.51);
\path[fill=qyellow] (331.24,0) rectangle (333.80,9.26);
\node[dname,rotate=90,anchor=west] at (332.52,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (332.52,-2.5) {adder-64};
\path[fill=qgrey!22] (336.06,0) rectangle (341.62,52.00);
\path[fill=qteal!75] (336.06,0) rectangle (341.62,15.11);
\draw[qink!70,line width=.3pt] (336.06,15.30)--(341.62,15.30);
\draw[qink!70,line width=.3pt] (336.06,16.56)--(341.62,16.56);
\draw[qink!70,line width=.3pt] (336.06,18.91)--(341.62,18.91);
\draw[qink!70,line width=.3pt] (336.06,26.66)--(341.62,26.66);
\draw[qink!70,line width=.3pt] (336.06,20.03)--(341.62,20.03);
\draw[qink!70,line width=.3pt] (336.06,21.29)--(341.62,21.29);
\path[fill=qyellow] (337.56,0) rectangle (340.12,11.22);
\node[dname,rotate=90,anchor=west] at (338.84,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (338.84,-2.5) {qram-20};
\path[fill=qgrey!22] (342.38,0) rectangle (347.94,52.00);
\path[fill=qteal!75] (342.38,0) rectangle (347.94,18.04);
\draw[qink!70,line width=.3pt] (342.38,29.34)--(347.94,29.34);
\draw[qink!70,line width=.3pt] (342.38,36.79)--(347.94,36.79);
\path[fill=qyellow] (343.88,0) rectangle (346.44,8.16);
\node[dname,rotate=90,anchor=west] at (345.16,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (345.16,-2.5) {adder-118};
\path[fill=qgrey!22] (348.70,0) rectangle (354.26,52.00);
\path[fill=qteal!75] (348.70,0) rectangle (354.26,18.34);
\path[fill=qyellow] (350.20,0) rectangle (352.76,14.60);
\node[dname,rotate=90,anchor=west] at (351.48,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (351.48,-2.5) {qugan-111};
\path[fill=qgrey!22] (355.02,0) rectangle (360.58,52.00);
\path[fill=qteal!75] (355.02,0) rectangle (360.58,18.80);
\draw[qink!70,line width=.3pt] (355.02,26.38)--(360.58,26.38);
\draw[qink!70,line width=.3pt] (355.02,25.84)--(360.58,25.84);
\draw[qink!70,line width=.3pt] (355.02,22.40)--(360.58,22.40);
\draw[qink!70,line width=.3pt] (355.02,29.40)--(360.58,29.40);
\draw[qink!70,line width=.3pt] (355.02,38.94)--(360.58,38.94);
\path[fill=qyellow] (356.52,0) rectangle (359.08,12.56);
\node[dname,rotate=90,anchor=west] at (357.80,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (357.80,-2.5) {knn-67};
\path[fill=qgrey!22] (361.34,0) rectangle (366.90,52.00);
\path[fill=qteal!75] (361.34,0) rectangle (366.90,21.10);
\draw[qink!70,line width=.3pt] (361.34,25.73)--(366.90,25.73);
\draw[qink!70,line width=.3pt] (361.34,25.73)--(366.90,25.73);
\draw[qink!70,line width=.3pt] (361.34,26.28)--(366.90,26.28);
\draw[qink!70,line width=.3pt] (361.34,31.61)--(366.90,31.61);
\draw[qink!70,line width=.3pt] (361.34,51.52)--(366.90,51.52);
\draw[qink!70,line width=.3pt] (361.34,28.69)--(366.90,28.69);
\draw[qink!70,line width=.3pt] (361.34,27.95)--(366.90,27.95);
\path[fill=qyellow] (362.84,0) rectangle (365.40,11.28);
\node[dname,rotate=90,anchor=west] at (364.12,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (364.12,-2.5) {qec9xz-17};
\path[fill=qgrey!22] (367.66,0) rectangle (373.22,52.00);
\path[fill=qteal!75] (367.66,0) rectangle (373.22,21.82);
\draw[qink!70,line width=.3pt] (367.66,26.21)--(373.22,26.21);
\draw[qink!70,line width=.3pt] (367.66,50.33)--(373.22,50.33);
\draw[qink!70,line width=.3pt] (367.66,28.86)--(373.22,28.86);
\path[fill=qyellow] (369.16,0) rectangle (371.72,19.58);
\node[dname,rotate=90,anchor=west] at (370.44,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (370.44,-2.5) {multiplier-15};
\path[fill=qgrey!22] (373.98,0) rectangle (379.54,52.00);
\path[fill=qteal!75] (373.98,0) rectangle (379.54,24.92);
\draw[qink!70,line width=.3pt] (373.98,29.96)--(379.54,29.96);
\draw[qink!70,line width=.3pt] (373.98,29.75)--(379.54,29.75);
\draw[qink!70,line width=.3pt] (373.98,29.94)--(379.54,29.94);
\path[fill=qyellow] (375.48,0) rectangle (378.04,21.94);
\node[dname,rotate=90,anchor=west] at (376.76,54.00) {L12};
\node[pname,rotate=90,anchor=east] at (376.76,-2.5) {multiplier-45};
\path[fill=qgrey!22] (380.30,0) rectangle (385.86,52.00);
\path[fill=qteal!75] (380.30,0) rectangle (385.86,28.15);
\draw[qink!70,line width=.3pt] (380.30,45.26)--(385.86,45.26);
\draw[qink!70,line width=.3pt] (380.30,32.80)--(385.86,32.80);
\draw[qink!70,line width=.3pt] (380.30,30.62)--(385.86,30.62);
\path[fill=qyellow] (381.80,0) rectangle (384.36,20.70);
\node[dname,rotate=90,anchor=west] at (383.08,54.00) {L12};
\node[pname,rotate=90,anchor=east] at (383.08,-2.5) {multiply-13};
\path[fill=qgrey!22] (386.62,0) rectangle (392.18,52.00);
\path[fill=qteal!75] (386.62,0) rectangle (392.18,28.20);
\draw[qink!70,line width=.3pt] (386.62,29.43)--(392.18,29.43);
\draw[qink!70,line width=.3pt] (386.62,28.93)--(392.18,28.93);
\draw[qink!70,line width=.3pt] (386.62,28.73)--(392.18,28.73);
\path[fill=qyellow] (388.12,0) rectangle (390.68,17.60);
\node[dname,rotate=90,anchor=west] at (389.40,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (389.40,-2.5) {qugan-39};
\path[fill=qgrey!22] (392.94,0) rectangle (398.50,52.00);
\path[fill=qteal!75] (392.94,0) rectangle (398.50,28.40);
\draw[qink!70,line width=.3pt] (392.94,31.12)--(398.50,31.12);
\draw[qink!70,line width=.3pt] (392.94,32.03)--(398.50,32.03);
\draw[qink!70,line width=.3pt] (392.94,43.09)--(398.50,43.09);
\path[fill=qyellow] (394.44,0) rectangle (397.00,23.38);
\node[dname,rotate=90,anchor=west] at (395.72,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (395.72,-2.5) {knn-41};
\path[fill=qgrey!22] (399.26,0) rectangle (404.82,52.00);
\path[fill=qteal!75] (399.26,0) rectangle (404.82,28.40);
\draw[qink!70,line width=.3pt] (399.26,31.12)--(404.82,31.12);
\draw[qink!70,line width=.3pt] (399.26,32.03)--(404.82,32.03);
\draw[qink!70,line width=.3pt] (399.26,43.09)--(404.82,43.09);
\path[fill=qyellow] (400.76,0) rectangle (403.32,21.86);
\node[dname,rotate=90,anchor=west] at (402.04,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (402.04,-2.5) {swap-test-41};
\path[fill=qgrey!22] (405.58,0) rectangle (411.14,52.00);
\path[fill=qteal!75] (405.58,0) rectangle (411.14,28.40);
\path[fill=qyellow] (407.08,0) rectangle (409.64,16.84);
\node[dname,rotate=90,anchor=west] at (408.36,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (408.36,-2.5) {qugan-71};
\path[fill=qgrey!22] (411.90,0) rectangle (417.46,52.00);
\path[fill=qteal!75] (411.90,0) rectangle (417.46,28.63);
\path[fill=qyellow] (413.40,0) rectangle (415.96,20.23);
\node[dname,rotate=90,anchor=west] at (414.68,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (414.68,-2.5) {swap-test-115};
\path[fill=qgrey!22] (418.22,0) rectangle (423.78,52.00);
\path[fill=qteal!75] (418.22,0) rectangle (423.78,29.28);
\path[fill=qyellow] (419.72,0) rectangle (422.28,23.62);
\node[dname,rotate=90,anchor=west] at (421.00,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (421.00,-2.5) {swap-test-83};
\path[fill=qgrey!22] (424.54,0) rectangle (430.10,52.00);
\path[fill=qteal!75] (424.54,0) rectangle (430.10,32.87);
\draw[qink!70,line width=.3pt] (424.54,38.43)--(430.10,38.43);
\path[fill=qyellow] (426.04,0) rectangle (428.60,11.71);
\node[dname,rotate=90,anchor=west] at (427.32,54.00) {L24};
\node[pname,rotate=90,anchor=east] at (427.32,-2.5) {knn-129};
\path[fill=qgrey!22] (430.86,0) rectangle (436.42,52.00);
\path[fill=qteal!75] (430.86,0) rectangle (436.42,4.72);
\draw[qink!70,line width=.3pt] (430.86,8.35)--(436.42,8.35);
\draw[qink!70,line width=.3pt] (430.86,8.35)--(436.42,8.35);
\draw[qink!70,line width=.3pt] (430.86,12.48)--(436.42,12.48);
\draw[qink!70,line width=.3pt] (430.86,19.38)--(436.42,19.38);
\draw[qink!70,line width=.3pt] (430.86,28.70)--(436.42,28.70);
\draw[qink!70,line width=.3pt] (430.86,5.73)--(436.42,5.73);
\draw[qink!70,line width=.3pt] (430.86,6.65)--(436.42,6.65);
\path[fill=qyellow] (432.36,0) rectangle (434.92,3.10);
\node[dname,rotate=90,anchor=west] at (433.64,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (433.64,-2.5) {qft-63};
\path[fill=qgrey!22] (437.18,0) rectangle (442.74,52.00);
\path[fill=qteal!75] (437.18,0) rectangle (442.74,8.78);
\draw[qink!70,line width=.3pt] (437.18,10.35)--(442.74,10.35);
\draw[qink!70,line width=.3pt] (437.18,10.39)--(442.74,10.39);
\draw[qink!70,line width=.3pt] (437.18,10.39)--(442.74,10.39);
\draw[qink!70,line width=.3pt] (437.18,15.43)--(442.74,15.43);
\draw[qink!70,line width=.3pt] (437.18,26.21)--(442.74,26.21);
\draw[qink!70,line width=.3pt] (437.18,9.72)--(442.74,9.72);
\draw[qink!70,line width=.3pt] (437.18,10.20)--(442.74,10.20);
\path[fill=qyellow] (438.68,0) rectangle (441.24,6.13);
\node[dname,rotate=90,anchor=west] at (439.96,54.00) {L4};
\node[pname,rotate=90,anchor=east] at (439.96,-2.5) {qft-29};
\path[fill=qgrey!22] (443.50,0) rectangle (449.06,52.00);
\path[fill=qteal!75] (443.50,0) rectangle (449.06,9.04);
\draw[qink!70,line width=.3pt] (443.50,12.97)--(449.06,12.97);
\draw[qink!70,line width=.3pt] (443.50,9.04)--(449.06,9.04);
\draw[qink!70,line width=.3pt] (443.50,12.39)--(449.06,12.39);
\draw[qink!70,line width=.3pt] (443.50,19.31)--(449.06,19.31);
\draw[qink!70,line width=.3pt] (443.50,28.54)--(449.06,28.54);
\path[fill=qyellow] (445.00,0) rectangle (447.56,8.02);
\node[dname,rotate=90,anchor=west] at (446.28,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (446.28,-2.5) {qft-64 nb};
\path[fill=qgrey!22] (449.82,0) rectangle (455.38,52.00);
\path[fill=qteal!75] (449.82,0) rectangle (455.38,11.66);
\draw[qink!70,line width=.3pt] (449.82,13.47)--(455.38,13.47);
\draw[qink!70,line width=.3pt] (449.82,13.47)--(455.38,13.47);
\draw[qink!70,line width=.3pt] (449.82,13.47)--(455.38,13.47);
\draw[qink!70,line width=.3pt] (449.82,18.54)--(455.38,18.54);
\draw[qink!70,line width=.3pt] (449.82,26.66)--(455.38,26.66);
\draw[qink!70,line width=.3pt] (449.82,12.08)--(455.38,12.08);
\draw[qink!70,line width=.3pt] (449.82,11.72)--(455.38,11.72);
\path[fill=qyellow] (451.32,0) rectangle (453.88,7.18);
\node[dname,rotate=90,anchor=west] at (452.60,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (452.60,-2.5) {qft-18};
\path[fill=qgrey!22] (456.14,0) rectangle (461.70,52.00);
\path[fill=qteal!75] (456.14,0) rectangle (461.70,14.39);
\draw[qink!70,line width=.3pt] (456.14,16.38)--(461.70,16.38);
\draw[qink!70,line width=.3pt] (456.14,14.39)--(461.70,14.39);
\draw[qink!70,line width=.3pt] (456.14,18.11)--(461.70,18.11);
\draw[qink!70,line width=.3pt] (456.14,26.42)--(461.70,26.42);
\draw[qink!70,line width=.3pt] (456.14,34.68)--(461.70,34.68);
\path[fill=qyellow] (457.64,0) rectangle (460.20,13.46);
\node[dname,rotate=90,anchor=west] at (458.92,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (458.92,-2.5) {qft-64};
\path[fill=qgrey!22] (462.46,0) rectangle (468.02,52.00);
\path[fill=qteal!75] (462.46,0) rectangle (468.02,15.42);
\draw[qink!70,line width=.3pt] (462.46,15.53)--(468.02,15.53);
\draw[qink!70,line width=.3pt] (462.46,17.62)--(468.02,17.62);
\draw[qink!70,line width=.3pt] (462.46,22.87)--(468.02,22.87);
\draw[qink!70,line width=.3pt] (462.46,30.32)--(468.02,30.32);
\path[fill=qyellow] (463.96,0) rectangle (466.52,16.51);
\node[dname,rotate=90,anchor=west] at (465.24,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (465.24,-2.5) {QV-32};
\path[fill=qgrey!22] (468.78,0) rectangle (474.34,52.00);
\path[fill=qteal!75] (468.78,0) rectangle (474.34,23.44);
\draw[qink!70,line width=.3pt] (468.78,34.32)--(474.34,34.32);
\draw[qink!70,line width=.3pt] (468.78,27.22)--(474.34,27.22);
\draw[qink!70,line width=.3pt] (468.78,26.24)--(474.34,26.24);
\path[fill=qyellow] (470.28,0) rectangle (472.84,17.97);
\node[dname,rotate=90,anchor=west] at (471.56,54.00) {L12};
\node[pname,rotate=90,anchor=east] at (471.56,-2.5) {seca-11};
\path[fill=qgrey!22] (475.10,0) rectangle (480.66,52.00);
\path[fill=qteal!75] (475.10,0) rectangle (480.66,26.57);
\draw[qink!70,line width=.3pt] (475.10,36.67)--(480.66,36.67);
\draw[qink!70,line width=.3pt] (475.10,31.73)--(480.66,31.73);
\draw[qink!70,line width=.3pt] (475.10,31.74)--(480.66,31.74);
\path[fill=qyellow] (476.60,0) rectangle (479.16,25.35);
\node[dname,rotate=90,anchor=west] at (477.88,54.00) {L12};
\node[pname,rotate=90,anchor=east] at (477.88,-2.5) {qf21-15};
\path[fill=qgrey!22] (481.42,0) rectangle (486.98,52.00);
\path[fill=qteal!75] (481.42,0) rectangle (486.98,11.56);
\draw[qink!70,line width=.3pt] (481.42,12.77)--(486.98,12.77);
\draw[qink!70,line width=.3pt] (481.42,11.83)--(486.98,11.83);
\draw[qink!70,line width=.3pt] (481.42,11.83)--(486.98,11.83);
\draw[qink!70,line width=.3pt] (481.42,16.25)--(486.98,16.25);
\draw[qink!70,line width=.3pt] (481.42,25.07)--(486.98,25.07);
\draw[qink!70,line width=.3pt] (481.42,34.09)--(486.98,34.09);
\path[fill=qyellow] (482.92,0) rectangle (485.48,11.27);
\node[dname,rotate=90,anchor=west] at (484.20,54.00) {L8};
\node[pname,rotate=90,anchor=east] at (484.20,-2.5) {adder-66};
\path[fill=qgrey!22] (487.74,0) rectangle (493.30,52.00);
\path[fill=qteal!75] (487.74,0) rectangle (493.30,13.47);
\draw[qink!70,line width=.3pt] (487.74,21.68)--(493.30,21.68);
\draw[qink!70,line width=.3pt] (487.74,13.47)--(493.30,13.47);
\draw[qink!70,line width=.3pt] (487.74,17.32)--(493.30,17.32);
\draw[qink!70,line width=.3pt] (487.74,22.53)--(493.30,22.53);
\draw[qink!70,line width=.3pt] (487.74,31.20)--(493.30,31.20);
\path[fill=qyellow] (489.24,0) rectangle (491.80,12.12);
\node[dname,rotate=90,anchor=west] at (490.52,54.00) {Rg};
\node[pname,rotate=90,anchor=east] at (490.52,-2.5) {sup-64};
\path[fill=qgrey!22] (494.06,0) rectangle (499.62,52.00);
\path[fill=qteal!75] (494.06,0) rectangle (499.62,26.73);
\path[fill=qyellow] (495.56,0) rectangle (498.12,20.60);
\node[dname,rotate=90,anchor=west] at (496.84,54.00) {Ld};
\node[pname,rotate=90,anchor=east] at (496.84,-2.5) {multiplier-75};
\draw[qink,line width=.5pt] (28.00,-40)--(194.64,-40);
\node[inner sep=0pt,anchor=south] at (111.32,-57) {\scalebox{2.60}{\pglyph{chain}}};
\node[lab,anchor=north,font=\sffamily\bfseries\fontsize{6.6}{7.8}\selectfont] at (111.32,-59.5) {chain (27 programs): $-$72\%};
\draw[qink,line width=.5pt] (198.64,-40)--(276.80,-40);
\node[inner sep=0pt,anchor=south] at (237.72,-57) {\scalebox{2.60}{\pglyph{star}}};
\node[lab,anchor=north,font=\sffamily\bfseries\fontsize{6.6}{7.8}\selectfont] at (237.72,-59.5) {star (13 programs): $-$62\%};
\draw[qrail,line width=.4pt] (196.64,-66)--(196.64,68.00);
\draw[qink,line width=.5pt] (280.80,-40)--(428.48,-40);
\node[inner sep=0pt,anchor=south] at (354.64,-57) {\scalebox{2.60}{\pglyph{sparse}}};
\node[lab,anchor=north,font=\sffamily\bfseries\fontsize{6.6}{7.8}\selectfont] at (354.64,-59.5) {sparse (24 programs): $-$61\%};
\draw[qrail,line width=.4pt] (278.80,-66)--(278.80,68.00);
\draw[qink,line width=.5pt] (432.48,-40)--(479.04,-40);
\node[inner sep=0pt,anchor=south] at (455.76,-57) {\scalebox{2.60}{\pglyph{dense}}};
\node[lab,anchor=north,font=\sffamily\bfseries\fontsize{6.6}{7.8}\selectfont] at (455.76,-59.5) {dense $-$73\%};
\draw[qrail,line width=.4pt] (430.48,-66)--(430.48,68.00);
\draw[qink,line width=.5pt] (483.04,-40)--(498.00,-40);
\node[inner sep=0pt,anchor=south] at (490.52,-57) {\scalebox{1.81}{\pglyph{local}}};
\node[lab,anchor=north,font=\sffamily\bfseries\fontsize{6.6}{7.8}\selectfont] at (490.52,-59.5) {local};
\draw[qrail,line width=.4pt] (481.04,-66)--(481.04,68.00);
\node[lab,anchor=south west,font=\sffamily\fontsize{6.4}{7.6}\selectfont] at (26.0,71.00) {\tikz[baseline=.1pt]{\path[fill=qyellow] (0pt,0pt) rectangle (5.5pt,5.5pt);}~best design proposed by the AI agent (RQ6)\hspace{7pt}\textbf{L$c$}\,\dglyph{line-c8} line of $c$-ion traps, \textbf{Rg}\,\dglyph{ring-c12} ring, \textbf{Ld}\,\dglyph{ladder-c12} two-row ladder of 12-ion traps};
\node[lab,anchor=south west,font=\sffamily\fontsize{6.4}{7.6}\selectfont] at (26.0,80.00) {\tikz[baseline=.1pt]{\path[fill=qgrey!22] (0pt,0pt) rectangle (5.5pt,5.5pt);}~slowest design (1.00)\hspace{7pt}\tikz[baseline=-2pt]{\draw[qink!70,line width=.3pt] (0pt,0pt)--(6pt,0pt);}~every other design of equal capacity\hspace{7pt}\tikz[baseline=.1pt]{\path[fill=qteal!75] (0pt,0pt) rectangle (5.5pt,5.5pt);}~fastest design, named above its column};
\end{tikzpicture}}
\caption{All 75 programs against all designs of equal capacity (540 checked compilations), one column per program, relative to its slowest design. Programs are grouped by circuit interaction graph and ordered by the reduction from the slowest to the fastest design; the mean reduction is 66.4\% over all programs and is given per group. The agent's design is faster than the fastest design on 71 of 75 programs (median reduction 15\%), equal on 3 and slower on 1.}
\label{fig:eval-bars}
\Description{Bar chart with one column for each of 75 programs, grouped by the interaction graph of the circuit. In each column the slowest equal-capacity design has height one, short ticks mark the other designs, and a filled bar marks the fastest design, whose short name is printed above the column. A narrower bar in a second colour inside each column marks the best design proposed by an AI agent for that program.}
\end{figure*}


==> fig-eval-graphs.tex <==
% Generated by paper-support/review/isca27-strengthening-2026-11-09/
% eval_summary_figures.py in the Artifact; do not edit by hand.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{6.8}{8.2}\selectfont,
  lab/.style={inner sep=0pt,text=black},
  bold/.style={inner sep=0pt,text=black,font=\sffamily\bfseries\fontsize{6.8}{8.2}\selectfont},
  sm/.style={inner sep=0pt,text=black,font=\sffamily\fontsize{6}{7}\selectfont},
  it/.style={inner sep=0pt,text=black,font=\sffamily\itshape\fontsize{6.2}{7.2}\selectfont},
  val/.style={inner sep=0pt,text=black,font=\sffamily\fontsize{5.6}{6.2}\selectfont}]
\path[use as bounding box] (0,5) rectangle (240,-117.0);
\node[sm,anchor=west] at (0,-103.00) {\tikz[baseline=.1pt]{\path[fill=qteal!85] (0pt,0pt) rectangle (5.5pt,5.5pt);}~analysed designs\hspace{7pt}\tikz[baseline=-2pt]{\draw[qink,line width=.5pt] (0pt,0pt)--(9pt,0pt) (0pt,-1.6pt)--(0pt,1.6pt) (9pt,-1.6pt)--(9pt,1.6pt);}~95\% interval};
\node[sm,anchor=west] at (0,-112.00) {\tikz[baseline=-2pt]{\path[fill=white,draw=qink,line width=.4pt] (0pt,-2.1pt)--(2.1pt,0pt)--(0pt,2.1pt)--(-2.1pt,0pt)--cycle;}~held-out designs};
\draw[qrail,line width=.3pt] (156.50,-97.00)--(156.50,4);
\draw[qrail,line width=.3pt] (181.00,-97.00)--(181.00,4);
\draw[qrail,line width=.3pt] (205.50,-97.00)--(205.50,4);
\draw[qrail,line width=.3pt] (230.00,-97.00)--(230.00,4);
\node[sm,anchor=north] at (132.00,-99.50) {0};
\node[sm,anchor=north] at (156.50,-99.50) {0.25};
\node[sm,anchor=north] at (181.00,-99.50) {0.5};
\node[sm,anchor=north] at (205.50,-99.50) {0.75};
\node[sm,anchor=north] at (230.00,-99.50) {1};
\node[sm,anchor=north] at (181.00,-108.50) {rank correlation with a shorter finish time};
\node[it,anchor=west] at (0,-1.00) {Known from the device alone};
\node[lab,anchor=west] at (5,-9.20) {Trap size near 11 ions};
\path[fill=qteal!85] (132.00,-11.60) rectangle (210.40,-6.80);
\draw[qink,line width=.5pt] (192.67,-9.20)--(220.20,-9.20) (192.67,-10.80)--(192.67,-7.60) (220.20,-10.80)--(220.20,-7.60);
\path[fill=white,draw=qink,line width=.4pt] (204.97,-11.30)--(207.07,-9.20)--(204.97,-7.10)--(202.87,-9.20)--cycle;
\node[val,anchor=west] at (222.70,-9.20) {0.80};
\node[lab,anchor=west] at (5,-17.20) {Gates possible in every trap};
\path[fill=qteal!85] (132.00,-19.60) rectangle (190.62,-14.80);
\draw[qink,line width=.5pt] (185.98,-17.20)--(195.16,-17.20) (185.98,-18.80)--(185.98,-15.60) (195.16,-18.80)--(195.16,-15.60);
\path[fill=white,draw=qink,line width=.4pt] (181.67,-19.30)--(183.77,-17.20)--(181.67,-15.10)--(179.57,-17.20)--cycle;
\node[val,anchor=west] at (197.66,-17.20) {0.60};
\node[lab,anchor=west] at (5,-25.20) {Few traps with 3+ neighbours};
\path[fill=qteal!85] (132.00,-27.60) rectangle (164.38,-22.80);
\draw[qink,line width=.5pt] (155.25,-25.20)--(168.87,-25.20) (155.25,-26.80)--(155.25,-23.60) (168.87,-26.80)--(168.87,-23.60);
\path[fill=white,draw=qink,line width=.4pt] (148.95,-27.30)--(151.05,-25.20)--(148.95,-23.10)--(146.85,-25.20)--cycle;
\node[val,anchor=west] at (171.37,-25.20) {0.33};
\node[lab,anchor=west] at (5,-33.20) {Short mean distance between traps};
\path[fill=qteal!85] (132.00,-35.60) rectangle (151.31,-30.80);
\draw[qink,line width=.5pt] (141.61,-33.20)--(162.42,-33.20) (141.61,-34.80)--(141.61,-31.60) (162.42,-34.80)--(162.42,-31.60);
\path[fill=white,draw=qink,line width=.4pt] (170.18,-35.30)--(172.28,-33.20)--(170.18,-31.10)--(168.08,-33.20)--cycle;
\node[val,anchor=west] at (174.78,-33.20) {0.20};
\node[it,anchor=west] at (0,-42.40) {Known from the device and the program};
\node[bold,anchor=west] at (5,-50.60) {Small fit distance to the program};
\path[fill=qteal!85] (132.00,-53.00) rectangle (161.79,-48.20);
\draw[qink,line width=.5pt] (154.77,-50.60)--(165.74,-50.60) (154.77,-52.20)--(154.77,-49.00) (165.74,-52.20)--(165.74,-49.00);
\path[fill=white,draw=qink,line width=.4pt] (153.18,-52.70)--(155.28,-50.60)--(153.18,-48.50)--(151.08,-50.60)--cycle;
\node[val,anchor=west] at (168.24,-50.60) {0.30};
\node[it,anchor=west] at (0,-59.80) {Measured on the checked target code};
\node[lab,anchor=west] at (5,-68.00) {Work overlaps in time};
\path[fill=qteal!85] (132.00,-70.40) rectangle (178.56,-65.60);
\draw[qink,line width=.5pt] (167.12,-68.00)--(188.24,-68.00) (167.12,-69.60)--(167.12,-66.40) (188.24,-69.60)--(188.24,-66.40);
\path[fill=white,draw=qink,line width=.4pt] (158.67,-70.10)--(160.77,-68.00)--(158.67,-65.90)--(156.57,-68.00)--cycle;
\node[val,anchor=west] at (190.74,-68.00) {0.48};
\node[lab,anchor=west] at (5,-76.00) {Few chain exchanges per gate};
\path[fill=qteal!85] (132.00,-78.40) rectangle (176.66,-73.60);
\draw[qink,line width=.5pt] (167.66,-76.00)--(183.08,-76.00) (167.66,-77.60)--(167.66,-74.40) (183.08,-77.60)--(183.08,-74.40);
\path[fill=white,draw=qink,line width=.4pt] (182.05,-78.10)--(184.15,-76.00)--(182.05,-73.90)--(179.95,-76.00)--cycle;
\node[val,anchor=west] at (186.65,-76.00) {0.46};
\node[lab,anchor=west] at (5,-84.00) {Few transports per gate};
\path[fill=qteal!85] (132.00,-86.40) rectangle (167.18,-81.60);
\draw[qink,line width=.5pt] (158.35,-84.00)--(174.94,-84.00) (158.35,-85.60)--(158.35,-82.40) (174.94,-85.60)--(174.94,-82.40);
\path[fill=white,draw=qink,line width=.4pt] (159.44,-86.10)--(161.54,-84.00)--(159.44,-81.90)--(157.34,-84.00)--cycle;
\node[val,anchor=west] at (177.44,-84.00) {0.36};
\node[lab,anchor=west] at (5,-92.00) {Little waiting behind through-traffic};
\path[fill=qteal!85] (132.00,-94.40) rectangle (166.28,-89.60);
\draw[qink,line width=.5pt] (156.83,-92.00)--(174.70,-92.00) (156.83,-93.60)--(156.83,-90.40) (174.70,-93.60)--(174.70,-90.40);
\path[fill=white,draw=qink,line width=.4pt] (163.26,-94.10)--(165.36,-92.00)--(163.26,-89.90)--(161.16,-92.00)--cycle;
\node[val,anchor=west] at (177.20,-92.00) {0.35};
\draw[qink,line width=.5pt] (132.00,-97.00)--(132.00,4);
\end{tikzpicture}}
\caption{The nine of 31 single-quantity design principles that hold (median over programs; trap size held fixed below the first row). Fig.~\ref{fig:fit} details the one in bold.}
\label{fig:eval-graphs}\label{fig:principles}
\Description{A horizontal bar chart of rank correlations for 9 design principles in three groups: known from the device alone, known from the device and the program, and measured on the checked target code. Each bar has a 95 percent interval and a marker for held-out designs; all values are positive, from 0.20 to 0.80.}
\end{figure}

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{6.8}{8.2}\selectfont,
  lab/.style={inner sep=0pt,text=black},
  bold/.style={inner sep=0pt,text=black,font=\sffamily\bfseries\fontsize{6.8}{8.2}\selectfont},
  sm/.style={inner sep=0pt,text=black,font=\sffamily\fontsize{6}{7}\selectfont},
  it/.style={inner sep=0pt,text=black,font=\sffamily\itshape\fontsize{6.2}{7.2}\selectfont},
  val/.style={inner sep=0pt,text=black,font=\sffamily\fontsize{5.6}{6.2}\selectfont}]
\path[use as bounding box] (0,55.0) rectangle (240,-32);
\node[sm,anchor=west] at (0,51.0) {\tikz[baseline=.1pt]{\path[fill=qteal!85] (0pt,0pt) rectangle (5.5pt,5.5pt);}~closest third\hspace{7pt}\tikz[baseline=.1pt]{\path[fill=qteal!40] (0pt,0pt) rectangle (5.5pt,5.5pt);}~middle third\hspace{7pt}\tikz[baseline=.1pt]{\path[fill=qgrey!38] (0pt,0pt) rectangle (5.5pt,5.5pt);}~farthest third of the designs, by fit distance};
\draw[qink,line width=.5pt] (36.0,0)--(234.00,0);
\draw[qink,line width=.5pt] (36.0,0)--(36.0,41.0);
\node[sm,anchor=east] at (34.0,0.00) {1.00$\times$};
\draw[qrail,line width=.3pt] (36.0,12.67)--(234.00,12.67);
\node[sm,anchor=east] at (34.0,12.67) {1.25$\times$};
\draw[qrail,line width=.3pt] (36.0,25.33)--(234.00,25.33);
\node[sm,anchor=east] at (34.0,25.33) {1.50$\times$};
\draw[qrail,line width=.3pt] (36.0,38.00)--(234.00,38.00);
\node[sm,anchor=east] at (34.0,38.00) {1.75$\times$};
\node[sm,rotate=90,anchor=south,align=center] at (11,19.0) {time $\div$ fastest\\design};
\node[it,anchor=east,align=right] at (34.0,-27.5) {closer is\\faster for};
\path[fill=qteal!85] (38.80,0) rectangle (45.40,3.34);
\node[val,rotate=90,anchor=west] at (42.10,4.74) {1.07};
\path[fill=qteal!40] (46.20,0) rectangle (52.80,7.73);
\node[val,rotate=90,anchor=west] at (49.50,9.13) {1.15};
\path[fill=qgrey!38] (53.60,0) rectangle (60.20,6.64);
\node[val,rotate=90,anchor=west] at (56.90,8.04) {1.13};
\node[bold,anchor=north] at (49.50,-7) {all};
\node[bold,anchor=north] at (49.50,-24.5) {47/65};
\path[fill=qteal!85] (65.80,0) rectangle (72.40,0.50);
\node[val,rotate=90,anchor=west] at (69.10,1.90) {1.00};
\path[fill=qteal!40] (73.20,0) rectangle (79.80,12.44);
\node[val,rotate=90,anchor=west] at (76.50,13.84) {1.25};
\path[fill=qgrey!38] (80.60,0) rectangle (87.20,15.79);
\node[val,rotate=90,anchor=west] at (83.90,17.19) {1.31};
\node[inner sep=0pt,anchor=north] at (76.50,-3) {\scalebox{1.7}{\pglyph{chain}}};
\node[sm,anchor=north] at (76.50,-14) {chain};
\node[bold,anchor=north] at (76.50,-24.5) {21/22};
\path[fill=qteal!85] (92.80,0) rectangle (99.40,7.08);
\node[val,rotate=90,anchor=west] at (96.10,8.48) {1.14};
\path[fill=qteal!40] (100.20,0) rectangle (106.80,1.92);
\node[val,rotate=90,anchor=west] at (103.50,3.32) {1.04};
\path[fill=qgrey!38] (107.60,0) rectangle (114.20,1.67);
\node[val,rotate=90,anchor=west] at (110.90,3.07) {1.03};
\node[inner sep=0pt,anchor=north] at (103.50,-3) {\scalebox{1.7}{\pglyph{star}}};
\node[sm,anchor=north] at (103.50,-14) {star};
\node[bold,anchor=north] at (103.50,-24.5) {4/12};
\path[fill=qteal!85] (119.80,0) rectangle (126.40,3.51);
\node[val,rotate=90,anchor=west] at (123.10,4.91) {1.07};
\path[fill=qteal!40] (127.20,0) rectangle (133.80,6.12);
\node[val,rotate=90,anchor=west] at (130.50,7.52) {1.12};
\path[fill=qgrey!38] (134.60,0) rectangle (141.20,5.63);
\node[val,rotate=90,anchor=west] at (137.90,7.03) {1.11};
\node[inner sep=0pt,anchor=north] at (130.50,-3) {\scalebox{1.7}{\pglyph{sparse}}};
\node[sm,anchor=north] at (130.50,-14) {sparse};
\node[bold,anchor=north] at (130.50,-24.5) {13/20};
\path[fill=qteal!85] (146.80,0) rectangle (153.40,2.03);
\node[val,rotate=90,anchor=west] at (150.10,3.43) {1.04};
\path[fill=qteal!40] (154.20,0) rectangle (160.80,8.33);
\node[val,rotate=90,anchor=west] at (157.50,9.73) {1.16};
\path[fill=qgrey!38] (161.60,0) rectangle (168.20,5.31);
\node[val,rotate=90,anchor=west] at (164.90,6.71) {1.10};
\node[inner sep=0pt,anchor=north] at (157.50,-3) {\scalebox{1.7}{\pglyph{dense}}};
\node[sm,anchor=north] at (157.50,-14) {dense};
\node[bold,anchor=north] at (157.50,-24.5) {7/8};
\path[fill=qteal!85] (173.80,0) rectangle (180.40,0.86);
\node[val,rotate=90,anchor=west] at (177.10,2.26) {1.02};
\path[fill=qteal!40] (181.20,0) rectangle (187.80,4.71);
\node[val,rotate=90,anchor=west] at (184.50,6.11) {1.09};
\path[fill=qgrey!38] (188.60,0) rectangle (195.20,9.59);
\node[val,rotate=90,anchor=west] at (191.90,10.99) {1.19};
\node[inner sep=0pt,anchor=north] at (184.50,-3) {\scalebox{1.7}{\pglyph{local}}};
\node[sm,anchor=north] at (184.50,-14) {local};
\node[bold,anchor=north] at (184.50,-24.5) {2/3};
\path[fill=qteal!85] (209.80,0) rectangle (216.40,6.07);
\node[val,rotate=90,anchor=west] at (213.10,7.47) {1.12};
\path[fill=qteal!40] (217.20,0) rectangle (223.80,25.97);
\node[val,rotate=90,anchor=west] at (220.50,27.37) {1.51};
\path[fill=qgrey!38] (224.60,0) rectangle (231.20,34.55);
\node[val,rotate=90,anchor=west] at (227.90,35.95) {1.68};
\node[sm,anchor=north,align=center] at (220.50,-5.5) {random\\devices};
\node[bold,anchor=north] at (220.50,-24.5) {6/6};
\node[it,anchor=west,fill=white,inner sep=1pt] at (39.0,32.0) {ten generic designs, traps of one size: 65 programs};
\draw[qrail,line width=.4pt] (202.50,-31)--(202.50,43.0);
\end{tikzpicture}}
\caption{The fit principle: median finish time of each third of the designs by fit distance, relative to the fastest design. Below: programs for which a closer design is faster.}
\label{fig:fit}
\Description{A grouped bar chart of median finish time for the closest, middle and farthest third of designs by fit distance, for all programs, for each interaction graph and for random devices. The closest third is the fastest in every group except star programs.}
\end{figure}


==> fig-eval-scale.tex <==
% Generated by paper-support/review/isca27-strengthening-2026-11-09/
% eval_summary_figures.py in the Artifact; do not edit by hand.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{7}{8.4}\selectfont,
  lab/.style={inner sep=0pt,text=black},
  val/.style={inner sep=0pt,text=black,font=\sffamily\fontsize{5.8}{6.8}\selectfont}]
\draw[qink,line width=.5pt] (30.0,0)--(240.0,0);
\draw[qink,line width=.5pt] (30.0,0)--(30.0,60.0);
\draw[qrail,line width=.3pt] (30.0,12.73)--(240.0,12.73);
\node[lab,anchor=east] at (28.0,12.73) {1\,s};
\draw[qrail,line width=.3pt] (30.0,25.46)--(240.0,25.46);
\node[lab,anchor=east] at (28.0,25.46) {10\,s};
\draw[qrail,line width=.3pt] (30.0,35.36)--(240.0,35.36);
\node[lab,anchor=east] at (28.0,35.36) {1\,min};
\draw[qrail,line width=.3pt] (30.0,48.09)--(240.0,48.09);
\node[lab,anchor=east] at (28.0,48.09) {10\,min};
\draw[qrail,line width=.3pt] (30.0,58.00)--(240.0,58.00);
\node[lab,anchor=east] at (28.0,58.00) {1\,h};
\path[fill=qgrey!55,draw=qgrey,line width=.4pt] (35.25,0) rectangle (47.85,5.41);
\node[val,anchor=south] at (41.55,6.61) {0.3\,s};
\path[fill=qblue!30,draw=qblue!70,line width=.4pt] (49.95,0) rectangle (62.55,5.29);
\node[val,anchor=south] at (56.25,6.49) {0.3\,s};
\path[fill=qteal!75,draw=qteal,line width=.4pt] (64.65,0) rectangle (77.25,10.79);
\node[val,anchor=south] at (70.95,11.99) {0.7\,s};
\node[lab,anchor=north] at (56.25,-3) {64 qubits};
\path[fill=qgrey!55,draw=qgrey,line width=.4pt] (87.75,0) rectangle (100.35,8.46);
\node[val,anchor=south] at (94.05,9.66) {0.5\,s};
\path[fill=qblue!30,draw=qblue!70,line width=.4pt] (102.45,0) rectangle (115.05,10.01);
\node[val,anchor=south] at (108.75,11.21) {0.6\,s};
\path[fill=qteal!75,draw=qteal,line width=.4pt] (117.15,0) rectangle (129.75,17.19);
\node[val,anchor=south] at (123.45,18.39) {2.2\,s};
\node[lab,anchor=north] at (108.75,-3) {128 qubits};
\path[fill=qgrey!55,draw=qgrey,line width=.4pt] (140.25,0) rectangle (152.85,19.81);
\node[val,anchor=south] at (146.55,21.01) {3.6\,s};
\path[fill=qblue!30,draw=qblue!70,line width=.4pt] (154.95,0) rectangle (167.55,23.81);
\node[val,anchor=south] at (161.25,25.01) {7.4\,s};
\path[fill=qteal!75,draw=qteal,line width=.4pt] (169.65,0) rectangle (182.25,39.74);
\node[val,anchor=south] at (175.95,40.94) {132\,s};
\node[lab,anchor=north] at (161.25,-3) {256 qubits};
\path[fill=qgrey!55,draw=qgrey,line width=.4pt] (192.75,0) rectangle (205.35,35.93);
\node[val,anchor=south] at (199.05,37.13) {66\,s};
\path[fill=qblue!30,draw=qblue!70,line width=.4pt] (207.45,0) rectangle (220.05,40.46);
\node[val,anchor=south] at (213.75,41.66) {151\,s};
\path[fill=qteal!75,draw=qteal,line width=.4pt] (222.15,0) rectangle (234.75,54.04);
\node[val,anchor=south] at (228.45,55.24) {29\,min};
\node[lab,anchor=north] at (213.75,-3) {512 qubits};
\node[lab,anchor=south west] at (30.0,64.00) {\tikz[baseline=.1pt]{\path[fill=qgrey!55,draw=qgrey,line width=.4pt] (0pt,0pt) rectangle (5.5pt,5.5pt);}~GHZ chain\hspace{8pt}\tikz[baseline=.1pt]{\path[fill=qblue!30,draw=qblue!70,line width=.4pt] (0pt,0pt) rectangle (5.5pt,5.5pt);}~QAOA layer\hspace{8pt}\tikz[baseline=.1pt]{\path[fill=qteal!75,draw=qteal,line width=.4pt] (0pt,0pt) rectangle (5.5pt,5.5pt);}~Bernstein--Vazirani};
\end{tikzpicture}}
\caption{Compile time of the verified compiler on lines of 16-ion traps (log scale). All three programs compile at 512 qubits.}
\label{fig:eval-scale}
\Description{Bar chart of compile time on a logarithmic axis for a GHZ chain, one QAOA layer and Bernstein-Vazirani at 64, 128, 256 and 512 qubits. Times grow from under a second to 67 seconds, 151 seconds and 29 minutes at 512 qubits.}
\end{figure}


==> fig-event-frames.tex <==
% Section 2.2 diagram: the event frames of the running example and the rules
% checked on them. It expands the "Source program" box of Fig. 1.
\begin{figure}[t]
\centering
\newcommand{\FrameDevice}[3]{% centre-line y, ions and marks in scene units, labels?
  \begin{scope}\QCCDUnit=.36bp\qccdpadsfalse#3
  \begin{scope}[shift={(86,#1+9)},x=\QCCDUnit,y=-\QCCDUnit]
    \QCCDDevice{primer}{17}#2
  \end{scope}\end{scope}}
\newcommand{\FrameRule}[3]{% centre-line y, rule name, observed value
  \node[inner sep=0pt,anchor=west,text=qink] at (200,#1+4) {#2};
  \node[inner sep=0pt,anchor=west,text=qink] at (200,#1-4.5) {#3};
  \node[okmark] at (237,#1+4) {\cmark};}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{6.8}{8}\selectfont,
  code/.style={inner sep=0pt,anchor=west,text=black,
    font=\ttfamily\fontsize{6.3}{7.6}\selectfont},
  colh/.style={inner sep=0pt,anchor=west,text=qgrey,
    font=\sffamily\bfseries\fontsize{6.6}{8}\selectfont},
  fr/.style={inner sep=0pt,anchor=west,text=qink,
    font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont},
  txt/.style={inner sep=0pt,anchor=west,text=qink},
  sep/.style={qrail,line width=.4pt}]
\path[use as bounding box] (-2,6) rectangle (242,-178);
\QCCDFigHead{tag}{\S2.2}{Source program $\to$ target code $\to$ event frames}

% Source and the rules of the example.
\node[code,anchor=north west] at (0,-11)
  {\color{qcodepurple}\bfseries U\color{black}\mdseries(pi/7,0,0) q[0];\ \
   \color{qcodepurple}\bfseries CX\color{black}\mdseries\ q[0],q[1]; \dots};
\node[txt,anchor=north east,text=qgrey] at (240,-11.5) {source program};
\node[txt,anchor=north west] at (0,-23)
  {Rules:\ \ $\rho_{\rm init}$: $(t=0\land\delta=0)\Rightarrow N^-(\mathrm S)=1$
   \qquad$\rho_{\rm cap}$: $\forall s.\,N^{\rm tr}(s)\leq\capa(s)$};
\node[txt,anchor=north west] at (26,-33.5)
  {$\rho_{\rm rel}$: $n_{\rm optical}>0\Rightarrow t\geq5$\quad (no optical pulse before tick 5)};

% Column heads: the components of a frame F = (H, pos-, pos+, u, t, delta).
\fill[qpaper] (-2,-46) rectangle (242,-57);
\node[colh] at (0,-51.5) {$F$\ \ instruction $u$};
\node[colh] at (100,-51.5) {$\pos^-\to\pos^+$ on $H$};
\node[colh] at (174,-51.5) {$t,\,\delta$};
\node[colh] at (200,-51.5) {rule on $F$};

% F0: initialization.
\node[fr] at (0,-71) {$F_0$};
\node[code] at (14,-71) {init q0@S,q1@G};
\FrameDevice{-71}{\QCCDIon[qblue]{q0}{S}{0}\QCCDIon{q1}{G}{1}
  \foreach \s in {S,J,G}{\node[text=qgrey,font=\sffamily\bfseries\fontsize{5.5}{6}\selectfont,
    inner sep=0pt] at ($(\s)+(0,23)$) {\s};}}{}
\node[txt] at (174,-71) {0,\,0};
\FrameRule{-71}{$\rho_{\rm init}$}{$N^-(\mathrm S)=1$}

% F1: transport through the transit site J, which is reserved for [0,2).
\draw[sep] (0,-86)--(240,-86);
\node[fr] at (0,-100) {$F_1$};
\node[code] at (14,-100) {transport q0:S->G[p0]};
\FrameDevice{-100}{\draw[qblue,dashed,line width=1.2\QCCDUnit,rounded corners=5\QCCDUnit]
    (88,9) rectangle (132,41);
  \QCCDIon[qblue!35]{q0}{S}{0}\QCCDIon{q1}{G}{1}\QCCDIon[qblue]{q0n}{G}{0}
  \draw[qblue,line width=2.4\QCCDUnit,-{Stealth[length=3bp,width=2.6bp]}]
    (25,-2)--(110,-2)--(186,-2);}{\qccdionlabelsfalse}
\node[txt] at (174,-100) {0,\,2};
\FrameRule{-100}{$\rho_{\rm cap}$}{$N^{\rm tr}(\mathrm J)=1$}

% F2-F4: three waits.
\draw[sep] (0,-114)--(240,-114);
\node[fr] at (0,-128) {$F_{2..4}$};
\node[code] at (20,-128) {idle 1 (three times)};
\FrameDevice{-128}{\QCCDIon[qblue]{q0}{G}{0}\QCCDIon{q1}{G}{1}}{\qccdionlabelsfalse}
\node[txt] at (174,-128) {2..4,\,1};
\FrameRule{-128}{$\rho_{\rm rel}$}{$n_{\rm optical}=0$}

% F5: the first optical pulse.
\draw[sep] (0,-142)--(240,-142);
\node[fr] at (0,-156) {$F_5$};
\node[code] at (14,-156) {pulse R(pi/7,..) q0 @G};
\FrameDevice{-156}{\draw[qhwBeam,line width=3.2\QCCDUnit] (188,-22)--(188,14);
  \QCCDIon[qblue]{q0}{G}{0}\QCCDIon{q1}{G}{1}}{\qccdionlabelsfalse}
\node[txt] at (174,-156) {5,\,2};
\FrameRule{-156}{$\rho_{\rm rel}$}{$t=5\geq5$}
\node[txt,text=qred] at (14,-172)
  {Without the three idles, $F_5$ would start at $t=2$, and $\rho_{\rm rel}$ fails.};
\node[badmark] at (237,-172) {\xmark};
\end{tikzpicture}}
\caption{Target code runs as a sequence of event frames
$F=(H,\pos^-,\pos^+,u,t,\delta)$: the device, the placements before and
after, the instruction, its start time and its duration. A rule must
hold in every frame.}
\label{fig:event-frames}
\Description{A table of event frames for the running example. F0
initializes q0 at S and q1 at G. F1 transports q0 from S through J to G
and reserves J. F2 to F4 are idles. F5 is the first R pulse at tick five.
Each row shows the device, the start time and duration, and a rule that
holds on the frame. Without the idles the release rule fails.}
\end{figure}


==> fig-hardware-model.tex <==
% Section 2.1 diagram: the running-example device and its declaration.
% It expands the "Hardware description" box of Fig. 1.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{7}{8.4}\selectfont,
  call/.style={inner sep=0pt,text=qink,align=center},
  lead/.style={qgrey,line width=.4pt}]
\path[use as bounding box] (-2,6) rectangle (242,-160);
\QCCDFigHead{tag}{\S2.1}{Hardware description: the running-example device}

% The device, drawn with the website's hardware grammar.
\begin{scope}
\QCCDUnit=.86bp
\begin{scope}[shift={(28,-40)},x=\QCCDUnit,y=-\QCCDUnit]
  \QCCDDevice{primer}{9}
  \QCCDIon{q0}{S}{0}\QCCDIon{q1}{G}{1}
  % optical control at G
  \draw[qhwBeam,line width=2.2\QCCDUnit] (200,-36)--(200,-8);
  \draw[qhwBeam,line width=1.2\QCCDUnit] (184,-8)--(216,-8);
  % declared path p0
  \draw[qblue,line width=1.3\QCCDUnit,-{Stealth[length=4bp,width=3.2bp]}]
    (25,66)--(110,66)--(188,66);
  \fill[qblue] (110,66) circle[radius=2.6\QCCDUnit];
  \draw[qblue,densely dotted,line width=.8\QCCDUnit] (25,58)--(25,66) (188,58)--(188,66);
\end{scope}
\end{scope}

% Callouts.
\node[call,anchor=east,text=qhwBeam] at (195,-14) {optical channel 7};
\node[call,anchor=west,text=qhwBeam] at (205,-14) {R, MS,};
\node[call,anchor=west,text=qhwBeam] at (205,-22.5) {readout};
\foreach \x/\s/\c in {49.5/S/1,122.6/J/1,200/G/2}{
  \node[call,anchor=north,fill=white,inner sep=1pt] at (\x,-69.5)
    {\textbf{\s}\quad$\capa(\mathrm{\s})=\c$};}
\node[call,anchor=north,text=qblue] at (120,-100)
  {path $p_0$: S$\to$J$\to$G,\ \ $\via(p_0)=\{\mathrm J\}$,\ \ 2 ticks,\ \ transport channel 0};
\node[call,anchor=north west,text=qgrey] at (0,-112)
  {placement $\pos$: $q_0\mapsto\mathrm S$, $q_1\mapsto\mathrm G$};

% The same device as a declaration that the compiler reads.
\draw[qrail,line width=.5pt] (0,-123)--(240,-123);
\node[inner sep=0pt,anchor=north west] at (0,-127) {\begin{minipage}{240pt}
  \lstinputlisting[style=qccd-hardware,
    basicstyle=\ttfamily\fontsize{6.6}{8}\selectfont\color{black},
    xleftmargin=0pt,aboveskip=0pt,belowskip=0pt,breaklines=false]%
    {paper-listing-primer-hardware.txt}
\end{minipage}};
\end{tikzpicture}}
\caption{The running example of Section~\ref{sec:background}. A device
is a list of declarations: sites (traps, junctions or segments) with
capacities $\capa$, paths between sites with intermediate sites $\via$,
and calibrations that bind native operations to a site and a control
channel. $\pos$ places the ions $q_0,q_1$.}
\label{fig:hardware-model}
\Description{Three sites S, J and G in a row with capacities one, one and
two. Ion q0 is at S and ion q1 at G. A blue arrow marks path p0 from S
through J to G. A laser beam marks the optical channel at G. Below, the
hardware declaration lists the sites, path, calibration and readout.}
\end{figure}


==> fig-routing-repair.tex <==
% Concrete three-ion rule-aware routing regression, in the website's editable geometry.
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{8}{10}\selectfont,
  repair note/.style={anchor=north,align=center,text width=158pt,inner sep=0pt}]
  \path[use as bounding box] (0,0) rectangle (514,-242);
  \node[anchor=north,align=center,text width=514pt,inner sep=0pt]
    at (257,0) {\hwkw{capacity}$(\mathrm S)=\hwkw{capacity}(\mathrm G)=3$
      \qquad $N^{\rm tr}(\mathrm G)\leq2$ \qquad two ticks per move};
  \draw[qrail] (169,-24)--(169,-237) (344,-24)--(344,-237);

  \node[repair note,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
    at (81,-26) {(a) A move waiting cannot repair};
  \node[repair note] at (81,-51) {Tick 16: $q_2@\mathrm S$, $q_0,q_1@\mathrm G$};
  \node[inner sep=0pt] at (81,-109) {\resizebox{150pt}{!}{%
    \begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
      \QCCDGeometry{80}{20}
      \QCCDDeclareSite{S}{0}{0}{0}{qhwTrap}{3}{qhwTrap}
      \QCCDDeclareSite{G}{120}{0}{0}{qhwTrap}{3}{qhwTrap}
      \QCCDRail{S}{G}\QCCDDrawSite{S}\QCCDDrawSite{G}
      \QCCDSiteLabel{S}\QCCDSiteLabel{G}
      \QCCDIon{q2}{S}{0}\QCCDIon{q0}{G}{0}\QCCDIon{q1}{G}{1}
      \draw[hop red] ($(S)+(0,-42)$) to[bend left=8] ($(G)+(0,-42)$);
      \draw[qred,line width=1.6pt] (54,-52)--(66,-40) (54,-40)--(66,-52);
      \pgfresetboundingbox\path[use as bounding box] (-40,-61) rectangle (166,54);
    \end{tikzpicture}}};
  \node[repair note] at (81,-158) {$q_2:\mathrm S\to\mathrm G$ would make\\$N^{\rm tr}(\mathrm G)=3$.};
  \node[repair note,text=qred,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
    at (81,-189) {Prune this edge before\\extending the route.};
  \node[repair note] at (81,-220) {Former candidate: 3 moves,\\36 ticks. Invalid under the rule.};

  \node[repair note,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
    at (256,-26) {(b) First make room};
  \node[repair note] at (256,-51) {Move $q_0$ out during $[16,18)$};
  \node[inner sep=0pt] at (256,-109) {\resizebox{150pt}{!}{%
    \begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
      \QCCDGeometry{80}{20}
      \QCCDDeclareSite{S}{0}{0}{0}{qhwTrap}{3}{qhwTrap}
      \QCCDDeclareSite{G}{120}{0}{0}{qhwTrap}{3}{qhwTrap}
      \QCCDRail{S}{G}\QCCDDrawSite{S}\QCCDDrawSite{G}
      \QCCDSiteLabel{S}\QCCDSiteLabel{G}
      \QCCDIon{q0}{S}{0}\QCCDIon{q2}{S}{2}\QCCDIon{q1}{G}{1}
      \draw[hop blue] ($(G)+(0,-42)$) to[bend right=8] ($(S)+(0,-42)$);
      \pgfresetboundingbox\path[use as bounding box] (-40,-61) rectangle (166,54);
    \end{tikzpicture}}};
  \node[repair note] at (256,-158) {\textcolor{black}{\texttt{\execkw{simd} \execkw{transport}}}\\
    \textcolor{black}{\texttt{q0:G->S[p1];}}\\State after the move: $[S,G,S]$.};
  \node[repair note,text=qgreen,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
    at (256,-189) {G occupancy: two during,\\one after.};
  \node[repair note] at (256,-220) {Physical capacity and the\\programmable rule both hold.};

  \node[repair note,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
    at (431,-26) {(c) Admit the next operand};
  \node[repair note] at (431,-51) {Move $q_2$ in during $[18,20)$};
  \node[inner sep=0pt] at (431,-109) {\resizebox{150pt}{!}{%
    \begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
      \QCCDGeometry{80}{20}
      \QCCDDeclareSite{S}{0}{0}{0}{qhwTrap}{3}{qhwTrap}
      \QCCDDeclareSite{G}{120}{0}{0}{qhwTrap}{3}{qhwTrap}
      \QCCDRail{S}{G}\QCCDDrawSite{S}\QCCDDrawSite{G}
      \QCCDSiteLabel{S}\QCCDSiteLabel{G}
      \QCCDIon{q0}{S}{0}\QCCDIon{q1}{G}{1}\QCCDIon{q2}{G}{2}
      \draw[hop orange] ($(S)+(0,-42)$) to[bend left=8] ($(G)+(0,-42)$);
      \pgfresetboundingbox\path[use as bounding box] (-40,-61) rectangle (166,54);
    \end{tikzpicture}}};
  \node[repair note] at (431,-158) {\textcolor{black}{\texttt{\execkw{simd} \execkw{transport}}}\\
    \textcolor{black}{\texttt{q2:S->G[p0];}}\\State after the move: $[S,G,G]$.};
  \node[repair note,text=qgreen,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
    at (431,-189) {Next \execkw{MS} pulse acts\\on $q_1,q_2$ at G.};
  \node[repair note] at (431,-220) {Complete repaired target code:\\6 moves, 42 ticks.};
\end{tikzpicture}


==> fig-rule-atlas.tex <==
% Three concrete situations reused by the numbered appendix rules.
% Every physical glyph comes from the website's editable LaTeX primitives.
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{8.5}{10}\selectfont]
\node[anchor=north west,text=qink,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (0,170)
  {(a) Route to an interaction site};
\node[anchor=north west,inner sep=0pt] at (0,152) {\resizebox{165pt}{!}{%
  \begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
    \QCCDGeometry{72}{18}
    \QCCDDeclareSite{S}{0}{0}{0}{qhwTrap}{2}{qhwTrap}
    \QCCDDeclareSite{G}{144}{0}{0}{qhwTrap}{2}{qhwTrap}
    \QCCDDeclareSite{P}{72}{72}{0}{qhwTrap}{1}{qhwTrap}
    \QCCDDeclareJunction{J}{72}{0}{qhwGrid}
    \QCCDRail{S}{J}\QCCDRail{J}{G}\QCCDRail{J}{P}
    \QCCDDrawSite{S}\QCCDDrawSite{G}\QCCDDrawSite{P}\QCCDDrawJunction{J}
    \QCCDSiteLabel{S}\QCCDSiteLabel{G}\QCCDSiteLabel{P}\QCCDJunctionLabel{J}
    \QCCDIon{q0}{S}{0}\QCCDIon{q1}{G}{0}
    \draw[hop blue] ($(S)+(0,-30)$) to[bend left=10] node[above,font=\sffamily\fontsize{10}{11}\selectfont]{$p_0$} ($(G)+(0,-30)$);
  \end{tikzpicture}}};
\node[anchor=north west,align=left,text width=165pt] at (0,0)
  {$q_0:S\!\to\!J\!\to\!G$, then $\execkw{MS}(\pi/2)$ on $q_0,q_1$.\\
   $G$: $1\!\to\!2$ ions. $J$: one passing ion.};

\node[anchor=north west,text=qink,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (177,170)
  {(b) Endpoints alone can miss overflow};
\node[anchor=north west,inner sep=0pt] at (181,135) {\resizebox{165pt}{!}{%
  \begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
    \QCCDGeometry{72}{9}
    \QCCDDeclareSite{S}{0}{0}{0}{qhwTrap}{1}{qhwTrap}
    \QCCDDeclareSite{G}{72}{0}{0}{qhwTrap}{1}{qhwTrap}
    \QCCDDeclareSite{P}{144}{0}{0}{qhwTrap}{1}{qhwTrap}
    \QCCDRail{S}{G}\QCCDRail{G}{P}
    \QCCDDrawSite{S}\QCCDDrawSite{G}\QCCDDrawSite{P}
    \QCCDSiteLabel{S}\QCCDSiteLabel{G}\QCCDSiteLabel{P}
    \QCCDIon{q0}{S}{0}\QCCDIon{q1}{G}{0}
    \draw[hop blue] ($(S)+(0,-28)$) to[bend left=12] ($(G)+(0,-28)$);
    \draw[hop orange] ($(G)+(0,-28)$) to[bend left=12] ($(P)+(0,-28)$);
  \end{tikzpicture}}};
\node[anchor=north west,align=left,text width=165pt] at (177,0)
  {At $G$: before $=1$, after $=1$, reserved $=2$.\\
   Capacity 1 requires $q_1$ to leave first.};

\node[anchor=north west,text=qink,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (354,170)
  {(c) Shared transport moves spectators};
\node[anchor=north west,inner sep=0pt] at (374,152) {\resizebox{100pt}{!}{%
  \begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
    \QCCDGeometry{72}{9}
    \QCCDDeclareSite{S}{0}{0}{0}{qhwTrap}{2}{qhwTrap}
    \QCCDDeclareSite{G}{72}{0}{0}{qhwTrap}{2}{qhwTrap}
    \QCCDDeclareSite{P}{0}{72}{0}{qhwTrap}{2}{qhwTrap}
    \QCCDDeclareSite{T}{72}{72}{0}{qhwTrap}{2}{qhwTrap}
    \QCCDRail{S}{G}\QCCDRail{P}{T}
    \QCCDDrawSite{S}\QCCDDrawSite{G}\QCCDDrawSite{P}\QCCDDrawSite{T}
    \QCCDSiteLabel{S}\QCCDSiteLabel{G}\QCCDSiteLabel{P}\QCCDSiteLabel{T}
    \QCCDIon{q0}{S}{0}\QCCDIon{q1}{P}{0}
    \draw[hop blue] ($(S)+(0,-28)$) to[bend left=12] ($(G)+(0,-28)$);
    \draw[hop orange] ($(P)+(0,-28)$) to[bend left=12] ($(T)+(0,-28)$);
  \end{tikzpicture}}};
\node[anchor=north west,align=left,text width=165pt] at (354,0)
  {Both paths: channel 0, waveform 7.\\
   Mandatory means $q_0$ \emph{and} $q_1$ move.};
\end{tikzpicture}


==> fig-worked-example.tex <==
% Concrete rewrites of the retained qccd-dynamic fixture.
% Show substantive passes 3--9; source preparation is explained in the text.
\makeatletter
% Native ion marker and halo; only label x-offset differs for crowded pairs.
\newcommand{\QCCDWorkedIon}[5][qblue]{%
  \edef\qccd@capacity{\csname qccd@cap@#3\endcsname}%
  \pgfmathsetmacro\qccd@length{min(.88*\qccd@g,(.30+.15*min(6,\qccd@capacity))*\qccd@g)}%
  \pgfmathsetmacro\qccd@radius{min(.13*\qccd@g,.44*\qccd@length/\qccd@capacity)}%
  \pgfmathsetmacro\qccd@halowidth{min(max(.7,.055*\qccd@g),.45*\qccd@radius)}%
  \coordinate (#2) at (#3-slot-#4);
  \path[fill=#1,draw=white,line width=\qccd@halowidth\QCCDUnit]
    (#2) circle[radius=\qccd@radius\QCCDUnit];
  \pgfmathsetmacro\qccd@labeloffset{\qccd@radius+.6*\qccd@font}%
  \begingroup\contourlength{\qccd@texthalo\QCCDUnit}%
    \node[inner sep=0pt,text=qhwInk,
      font=\fontencoding{T1}\fontfamily{phv}\fontseries{b}\selectfont
        \fontsize{\qccd@font\QCCDUnit}{\qccd@font\QCCDUnit}\selectfont]
      at ($(#2)+(#5,-\qccd@labeloffset)$) {\contour{white}{\detokenize{#2}}};
  \endgroup}
\newcommand{\QCCDWorkedState}[1]{%
\begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
  \QCCDGeometry{42}{10}\def\qccd@font{10.7}\def\qccd@texthalo{.8}
  \QCCDDeclareSite{S}{0}{0}{0}{qhwTrap}{1}{qhwTrap}
  \QCCDDeclareSite{G}{91}{0}{0}{qhwTrap}{2}{qhwTrap}
  \QCCDRail{S}{G}\QCCDDrawSite{S}\QCCDDrawSite{G}
  \QCCDSiteLabel{S}\QCCDSiteLabel{G}
  \ifnum#1=1\QCCDWorkedIon[qblue]{q0}{G}{0}{-4}\else\QCCDWorkedIon[qblue]{q0}{S}{0}{0}\fi
  \QCCDWorkedIon[qorange]{q1}{G}{1}{4}
  \ifnum#1=3
    \draw[qblue,densely dashed,line width=.6pt,fill=white]
      (G-slot-0) circle[radius=4\QCCDUnit];
    \draw[qblue,-{Stealth[length=3pt]},line width=1pt,rounded corners=3pt]
      ($(S-slot-0)+(5,-5)$)--(18,-24)--(65,-24)--(G-slot-0);
  \fi
  \pgfresetboundingbox\path[use as bounding box] (-14,-30) rectangle (106,29);
\end{tikzpicture}}

% A single native gate site: scalar beam on q0/q1, shared beam, or rejected beam.
\newcommand{\QCCDWorkedGate}[1]{%
\begin{tikzpicture}[x=\QCCDUnit,y=-\QCCDUnit,transform shape]
  \QCCDGeometry{42}{10}\def\qccd@font{10.7}\def\qccd@texthalo{.8}
  \QCCDDeclareSite{G}{0}{0}{0}{qhwTrap}{2}{qhwTrap}
  \QCCDDrawSite{G}\QCCDSiteLabel{G}
  \ifnum#1=2
    \draw[qhwBeam,line width=1.3pt] (0,-33)--(0,-23);
    \draw[qhwBeam,line width=1.1pt] (0,-23)--(-7,-4) (0,-23)--(7,-4);
  \else
    \ifnum#1=1\def\beamx{7}\else\def\beamx{-7}\fi
    \draw[qhwBeam,line width=1.3pt] (\beamx,-33)--(\beamx,-4);
  \fi
  \QCCDWorkedIon[qblue]{q0}{G}{0}{-4}\QCCDWorkedIon[qorange]{q1}{G}{1}{4}
  \ifnum#1=4
    \draw[qred,line width=1.1pt] (-11,-28)--(-3,-20) (-11,-20)--(-3,-28);
  \fi
  \pgfresetboundingbox\path[use as bounding box] (-27,-36) rectangle (27,30);
\end{tikzpicture}}
\makeatother
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{8}{9.3}\selectfont,
  card/.style={draw=qrail,fill=white,rounded corners=2pt,line width=.55pt},
  txt/.style={inner sep=0pt,align=left,text=qink},
  code/.style={txt,font=\ttfamily\fontsize{8}{9.3}\selectfont,text=black},
  head/.style={txt,font=\sffamily\bfseries\fontsize{8}{9.3}\selectfont},
  obligation/.style={txt,text=qgreen,anchor=north west,text width=238pt},
  token/.style={draw=qteal,fill=qsoft,inner xsep=3pt,inner ysep=2pt,text=qink},
  arr/.style={-{Stealth[length=3pt,width=2.5pt]},qink,line width=.65pt},
  next/.style={arr,qgrey,rounded corners=2pt}]
  \path[use as bounding box] (0,0) rectangle (516,-583);
  % A compact preparation band leaves the central area for hardware decisions.
  \draw[card,sharp corners] (0,0) rectangle (193,-118);
  \node[head,anchor=north west] at (6,-6) {Input: standard OpenQASM 2};
  \node[txt,anchor=north west] at (7,-21) {\begin{minipage}{181pt}
    \lstinputlisting[style=qccd-circuit,basicstyle=\ttfamily\fontsize{8}{8.4}\selectfont\color{black},
      xleftmargin=0pt,aboveskip=0pt,belowskip=0pt,breaklines=false]
      {paper-listing-source.txt}
    \end{minipage}};
  \draw[card] (205,0) rectangle (516,-118);
  \draw[arr] (193,-57)--(205,-57);
  \begin{scope}[shift={(205,0)}]
    \node[head,anchor=north west] at (7,-6) {3--5. Prepare pulses and eligible hardware controls};
    \node[txt] at (16,-32) {$q_0$};\draw[qink] (31,-32)--(74,-32);
    \node[token,draw=qpurple] at (52,-32) {\circkw{U}};
    \draw[arr] (80,-32)--(111,-32);\draw[qink] (116,-32)--(266,-32);
    \foreach \x/\id in {137/c0,187/c1,237/c2}{
      \node[token] at (\x,-32) {\irkw{R}};
      \node[code] at (\x,-49) {\id\ @G};
    }
    \node[txt,anchor=north west] at (7,-64)
      {Register operations expand into ordered effects.\\Each condition is sampled once and reused.};
    \path[fill=qmint] (1,-87) rectangle (310,-117);
    \node[obligation,text width=296pt] at (7,-92)
      {\textbf{Prove:} same source order and quantum/classical effect.\\Eligible control annotations erase to those same effects.};
  \end{scope}
  \draw[next] (459,-118)--(459,-123)--(126,-123)--(126,-128);
  \foreach \x in {0,264}{
    \draw[card] (\x,-128) rectangle +(252,-120);
    \draw[card] (\x,-258) rectangle +(252,-132);
  }
  \draw[arr] (252,-188)--(264,-188);
  \draw[arr] (252,-324)--(264,-324);
  \draw[next] (390,-248)--(390,-253)--(126,-253)--(126,-258);

  % Placement: stable logical/ion identity, compiler-chosen sites, a real rule.
  \begin{scope}[shift={(0,-128)}]
    \node[head,anchor=north west] at (7,-6) {6. Choose the initial ion-to-site layout};
    \node[txt,anchor=north west] at (7,-22)
      {\texttt{q[0]} $\to$ ion \texttt{q0} $\to$ S\qquad
       \texttt{q[1]} $\to$ ion \texttt{q1} $\to$ G};
    \node[code,anchor=north west] at (7,-34)
      {\execkw{init} q0@S,q1@G;};
    \node[txt,anchor=north west,text=qgreen] at (86,-34)
      {Rule: initially one ion at S.};
    \node[inner sep=0pt] at (64,-62) {\QCCDWorkedState{1}};
    \node[inner sep=0pt] at (188,-62) {\QCCDWorkedState{0}};
    \node[txt,text=qred] at (64,-89) {Invalid: S empty};
    \node[txt,text=qgreen] at (188,-89) {Chosen: one at S};
    \path[fill=qmint] (1,-95) rectangle (251,-119);
    \node[obligation] at (7,-99)
      {\textbf{Prove:} valid sites, capacities and initial rules.\\Keep qubit/ion identities and the program unchanged.};
  \end{scope}

  % Geometry and transport: follow a declared path to a reachable calibration.
  \begin{scope}[shift={(264,-128)}]
    \node[head,anchor=north west] at (7,-6) {7. Route operands under geometry and capacity};
    \node[code,anchor=north west] at (7,-21)
      {\hwkw{path} p0:S->G \hwkw{channel} 0 \hwkw{waveform} 0 \hwkw{duration} 2;\\
       \execkw{simd} \execkw{transport} q0:S->G[p0];};
    \node[inner sep=0pt] at (62,-62) {\QCCDWorkedState{3}};
    \draw[arr] (112,-61)--(138,-61);
    \node[inner sep=0pt] at (188,-62) {\QCCDWorkedState{1}};
    \node[txt,anchor=north west,text=qred] at (7,-85) {R at S: no calibration};
    \node[txt,anchor=north west,text=qgreen] at (135,-85) {G: $1\to2$ ions, $2\le2$};
    \path[fill=qmint] (1,-95) rectangle (251,-119);
    \node[obligation] at (7,-99)
      {\textbf{Prove:} legal paths and transit occupancy. Shuttling\\preserves logical state and the consumed pulse/control prefix.};
  \end{scope}

  % Actual optical hardware, plus a clearly separate rule-policy intervention.
  \begin{scope}[shift={(0,-258)}]
    \node[head,anchor=north west] at (7,-6) {8. Broadcast one waveform to two addressed ions};
    \node[code,anchor=north west] at (7,-22)
      {\execkw{broadcast} R(-(p),0) q0@G, R(-(p),0) q1@G \execkw{via} b0;};
    \node[inner sep=0pt] at (36,-52) {\QCCDWorkedGate{0}};
    \draw[arr] (58,-51)--(73,-51);
    \node[inner sep=0pt] at (96,-52) {\QCCDWorkedGate{1}};
    \draw[arr] (121,-51)--(164,-51);
    \node[inner sep=0pt] at (199,-52) {\QCCDWorkedGate{2}};
    \node[txt] at (65,-78) {separate: $2+2$ ticks};
    \node[txt] at (199,-78) {\texttt{b0}: limit 2, 2 ticks};
    \node[txt,anchor=north west] at (7,-88)
      {\textbf{Policy variant:} add $n_{\rm optical}\le1$.};
    \node[txt,anchor=north west] at (7,-99)
      {\textcolor{qred}{Broadcast count 2 fails} $\to$ \textcolor{qgreen}{scalar fallback (1 each)}.};
    \path[fill=qmint] (1,-108) rectangle (251,-131);
    \node[obligation] at (7,-112)
      {\textbf{Prove:} declared addresses and a common waveform/guard.\\Expansion restores the pulse order and quantum effect.};
  \end{scope}

  % The release rule is visible on hardware and on the emitted time intervals.
  \begin{scope}[shift={(264,-258)}]
    \node[head,anchor=north west] at (7,-6) {9. Enforce rules at the actual start times};
    \node[txt,anchor=north west,text=qgreen] at (7,-22)
      {$n_{\rm optical}>0\Rightarrow t\ge5$.};
    \node[inner sep=0pt] at (52,-50) {\QCCDWorkedGate{4}};
    \node[inner sep=0pt] at (199,-50) {\QCCDWorkedGate{0}};
    \draw[arr] (85,-49)--(163,-49);
    \node[code] at (124,-40)
      {\execkw{idle} 1; \execkw{idle} 1; \execkw{idle} 1;};
    \node[txt,text=qred] at (52,-76) {$t=2$: pulse forbidden};
    \node[txt,text=qgreen] at (199,-76) {$t=5$: pulse permitted};
    \foreach \a/\b/\col in {15/81/qsoft,81/162/qpaper,162/238/qwarm}{
      \draw[fill=\col,draw=qrail] (\a,-86) rectangle (\b,-100);
    }
    \node[txt] at (48,-93) {move 0--2};
    \node[txt] at (121.5,-93) {wait 2--5};
    \node[txt] at (200,-93) {R 5--7};
    \path[fill=qmint] (1,-108) rectangle (251,-131);
    \node[obligation] at (7,-112)
      {\textbf{Prove:} removing waits restores input. All event frames,\\including both guarded realizations, obey the full rule program.};
  \end{scope}
  \draw[next] (390,-390)--(390,-400);
  % Side-by-side target columns save space without dropping physical instructions.
  \draw[card,sharp corners] (0,-400) rectangle (516,-538);
  \node[head,anchor=north west] at (7,-405)
    {Complete target (read left column, then right). \texttt{p} abbreviates the exact expression \texttt{pi/2}.};
  \draw[qrail] (240,-420)--(240,-532);
  \node[txt,anchor=north west] at (6,-419) {\begin{minipage}{229pt}
    \lstinputlisting[style=qccd-execution,basicstyle=\ttfamily\fontsize{8}{8.4}\selectfont\color{black},
      firstline=1,lastline=13,numbers=left,firstnumber=1,
      numberstyle=\ttfamily\fontsize{8}{8.4}\selectfont\color{qgrey},
      numbersep=4pt,xleftmargin=13pt,aboveskip=0pt,belowskip=0pt,breaklines=false,
      literate={pi/2}{{\texttt{p}}}1]
      {paper-listing-execution.txt}
    \end{minipage}};
  \node[txt,anchor=north west] at (245,-419) {\begin{minipage}{265pt}
    \lstinputlisting[style=qccd-execution,basicstyle=\ttfamily\fontsize{8}{8.4}\selectfont\color{black},
      firstline=14,lastline=25,numbers=left,firstnumber=14,
      numberstyle=\ttfamily\fontsize{8}{8.4}\selectfont\color{qgrey},
      numbersep=4pt,xleftmargin=13pt,aboveskip=0pt,belowskip=0pt,breaklines=false,
      literate={pi/2}{{\texttt{p}}}1]
      {paper-listing-execution.txt}
    \end{minipage}};

  % A derivation for real output lines 2--6. Idle^3 is an abbreviation only.
  \node[txt,anchor=north west,text=qgreen] at (4,-545)
    {$\displaystyle
      \frac{\{A_0\}\ \mathsf{shuttle}_2\ \{A_2\}\quad
            \{A_2\}\ \mathsf{idle}_1^3\ \{A_5\}\quad
            \{A_5\}\ R_2\ \{A_7\}}
           {\{A_0\}\ \mathsf{shuttle}_2;\mathsf{idle}_1^3;R_2\ \{A_7\}}
      \;\text{\textsc{Seq}}$};
  \node[txt,anchor=north west,text width=253pt] at (259,-544)
    {$A_j$ includes $t=j$. $A_0:\pos=(S,G),\Sigma=\Sigma_0$.\\
     $A_2,A_5:\pos=(G,G),\Sigma=\Sigma_0$.\\
     $A_7:\pos=(G,G),\Sigma=R\Sigma_0R^\dagger$.\\
     $R=R(\pi/7,p-0)$. The rule permits it only from $t=5$.};
\end{tikzpicture}


==> fig-worked-pipeline.tex <==
% Two semantic responsibilities; rules constrain physical choices.
\begin{tikzpicture}[x=1pt,y=1pt,
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  txt/.style={inner sep=0pt,text=qink,align=left},
  head/.style={txt,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  flow/.style={-{Stealth[length=3pt]},qink,line width=.7pt},
  hw/.style={-{Stealth[length=3pt]},qblue,line width=.65pt},
  rule/.style={-{Stealth[length=3pt]},qgreen,dashed,line width=.65pt}]
  \path[use as bounding box] (0,0) rectangle (516,-192);
  \node[head,anchor=north west] at (0,0) {Ordered computation};
  \node[head,anchor=north west] at (118,0) {Physical realization};
  \draw[qink,line width=.6pt] (0,-14)--(103,-14) (118,-14)--(516,-14);
  \node[txt,anchor=north west] at (4,-29) {OpenQASM 2};
  \draw[flow] (49,-43)--(49,-72);
  \node[txt,anchor=north west,text=qblue] at (123,-23)
    {Hardware: sites, paths, controls};
  \draw[qblue,line width=.65pt] (144,-38)--(144,-48)--(478,-48);
  \foreach \x in {144,224,308,392,478} \draw[hw] (\x,-48)--(\x,-72);
  \node[txt,anchor=west,text=qgreen] (assertions) at (300,-28) {User assertions};
  \node[draw=qgreen,fill=white,minimum width=110pt,minimum height=20pt,
    inner sep=2pt,text=qgreen] (elaboration) at (444,-28) {Verified elaboration};
  \draw[rule] (assertions.east)--(elaboration.west);
  \draw[qgreen,dashed,line width=.65pt]
    (elaboration.east)--(513,-28)--(513,-60)--(238,-60);
  \foreach \x in {238,322,499} \draw[rule] (\x,-60)--(\x,-72);
  \foreach \x/\w in {0/103,118/77,202/77,286/77,370/77,454/62}
    \draw[qink,fill=black!3,line width=.65pt] (\x,-72) rectangle +(\w,-65);
  \foreach \x/\dx in {103/15,195/7,279/7,363/7,447/7}
    \draw[flow] (\x,-104)--+(\dx,0);
  \node[head,anchor=north west] at (5,-79) {1--4 Source passes};
  \node[txt,anchor=north west] at (5,-96) {Source expansion\\Native pulses\\Saved conditions};
  \node[head,anchor=north west] at (123,-79) {5 Binding};
  \node[txt,anchor=north west] at (123,-96) {Eligible controls\\and calibrations};
  \node[head,anchor=north west] at (207,-79) {6 Placement};
  \node[txt,anchor=north west] at (207,-96) {Checked SAT seed\\or enumerated\\ion locations};
  \node[head,anchor=north west] at (291,-79) {7 Routing};
  \node[txt,anchor=north west] at (291,-96) {Transport and\\ordered native\\operations};
  \node[head,anchor=north west] at (375,-79) {8 Broadcast};
  \node[txt,anchor=north west] at (375,-96) {Checked SAT plan\\or greedy pairs};
  \node[head,anchor=north west] at (459,-79) {9 Timing};
  \node[txt,anchor=north west] at (459,-96) {Durations\\and waits};
  \draw[rule] (485,-137)--(485,-149)--(240,-149)--(240,-137);
  \draw[rule] (320,-149)--(320,-137);
  \draw[rule] (408,-149)--(408,-137);
  \node[txt,text=qgreen,fill=white,inner sep=2pt] at (354,-149)
    {Bounded retries: scalar form, route or placement};
  \draw[flow] (506,-137)--(506,-171)--(492,-171);
  \node[txt,anchor=east] at (486,-171)
    {Output: target code (initial placement and timed instructions)};
  \node[txt,anchor=east] at (486,-187)
    {\textbf{Shared theorem:} source equivalence, physical legality and all supplied assertions};
\end{tikzpicture}


==> fig-workloads.tex <==
% Circuit interaction graphs and QCCD design shapes of the evaluation, drawn with the pictograms
% that also label the rows and columns of Table~\ref{tab:eval-summary}.
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt,y=1pt,
  hd/.style={anchor=west,inner sep=0pt,text=qink,font=\sffamily\bfseries\fontsize{7}{8}\selectfont},
  nm/.style={anchor=north,inner sep=0pt,text=qink,align=center,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont},
  rl/.style={anchor=north,inner sep=0pt,text=qgrey,align=center,text width=46pt,font=\sffamily\fontsize{5.8}{6.8}\selectfont}]
  \path[use as bounding box] (0,5) rectangle (240,-100);
  \node[hd] at (0,0) {Circuit interaction graph: how two-qubit gates connect qubits};
  \foreach \x/\k/\n/\c/\r in {
      24/star/Star/13/{one qubit is in\\${\ge}60\%$ of the gates},
      72/chain/Chain/27/{${\ge}90\%$ of gates join\\index neighbours},
      120/dense/Dense/8/{${\ge}30\%$ of all\\pairs interact},
      168/local/Local/3/{partners close\\in qubit index},
      216/sparse/Sparse/24/{few pairs,\\far apart}}{
    \node[anchor=north,inner sep=0pt] at (\x,-6) {\scalebox{2.3}{\pglyph{\k}}};
    \node[nm] at (\x,-21) {\n\ (\c)};
    \node[rl] at (\x,-28.5) {\r};
  }
  \node[hd] at (0,-46) {QCCD design shape, compared at equal total capacity};
  \foreach \x/\k/\n/\r in {17/line-c6/line/{traps in\\one row},51/ring-c6/ring/{closed\\loop},
      85/ringcross-c6/ring + cross/{loop joined\\at its centre},
      120/mesh-c6/mesh/{4$\times$4 grid,\\6-ion traps},154/ladder-c12/ladder/{2$\times$4 grid,\\12-ion traps},
      188/bus-c6/bus/{traps on a\\junction rail},222/tree-c6/tree/{traps at\\the leaves}}{
    \node[anchor=north,inner sep=0pt] at (\x,-52) {\scalebox{1.95}{\dglyph{\k}}};
    \node[nm,font=\sffamily\fontsize{6.2}{7}\selectfont] at (\x,-66) {\n};
    \node[rl,text width=34pt] at (\x,-73.5) {\r};
  }
  \node[anchor=north west,inner sep=0pt,text=qgrey,font=\sffamily\fontsize{5.8}{6.8}\selectfont]
    at (0,-90) {Design:\ \tikz[baseline=-2pt]{\fill[qblue,rounded corners=.4pt] (0,-1.6) rectangle (7,1.6);}~trap (longer: more ions)\enspace
      \tikz[baseline=-2pt]{\fill[qink] (0,0) circle[radius=1.3pt];}~junction\enspace
      \tikz[baseline=-2pt]{\draw[qgrey,line width=.8pt] (0,0)--(8,0);}~segment\enspace
      Circuit:\ \tikz[baseline=-2pt]{\draw[qpurple,line width=.7pt] (0,0)--(8,0);
      \path[fill=white,draw=qpurple,line width=.5pt] (0,0) circle[radius=1.3pt] (8,0) circle[radius=1.3pt];}~gate};
\end{tikzpicture}
\caption{Circuit interaction graphs and QCCD design shapes. A circuit's
pattern is the first rule, left to right, that its gates match;
``local'': partners are on average a quarter as far apart in index as
random pairs, or closer. A ladder is a grid with two rows; grid sizes
are those at 96 ions.}
\label{fig:workloads}
\end{figure}

